Star Clusters in M31: V. Internal Dynamical Trends: Some Troublesome, Some Reassuring

We present internal velocity dispersions and precise radial velocities for 200 globular clusters (GCs) in M31 that are derived using new high-resolution spectra from MMT/Hectochelle. Of these, 163 also have King model structural parameters that allow us to estimate their mass-to-light ratios. This is, by far, the largest such dataset available for any galaxy, including the Milky Way. These data strongly confirm earlier suggestions that the optical and near-infrared mass-to-light ratios of M31 GCs decline with increasing metallicity. This behavior is the opposite of that predicted by stellar population models for a standard initial mass function. We show that this phenomenon does not appear to be caused by standard dynamical evolution. A shallower mass function for metal-rich GCs (with dN/dM ~ M^-0.8 to M^-1.3 below one solar mass) can explain the bulk of extant observations. We also observe a consistent, monotonic correlation between mass-to-light ratio and cluster mass. This correlation, in contrast to the correlation with metallicity, is well-explained by the accepted model of dynamical evolution of GCs through mass segregation and the preferential loss of low-mass stars, and these data are among the best available to constrain this process.

==> (inline-0) <==
\begin{deluxetable}{llrrr}
\tablewidth{0pt}
%\rotate
%\tabletypesize{\footnotesize}
\tablecaption{Observing Log
        \label{tab:obslog}}
\tablehead{Order & Date & Central $\lambda$ & Total Exp.~Time & Seeing \\
           &  & (\AA) &  (hr) & (arcsec) }

\startdata

RV31 & 2008 Oct 23       &   5215   & 3.0 &  1.7  \\
RV31 & 2009 Oct 24       &    5215  & 2.3 &  0.4 \\
Ca19 & 2008 Nov 08      &  8542   & 3.0 &  0.8  \\
Ca19 & 2008 Nov 09      &   8542  & 3.0 &  0.6  \\
OB37 & 2008 Oct 24/25 &   4340  & 5.0 &  0.4  \\
OB25 & 2008 Oct 21       &  6540   & 3.0  &  1.0  \\

\enddata

\end{deluxetable}

\begin{deluxetable}{lrrl}
\tablewidth{0pt}
%\rotate
%\tabletypesize{\footnotesize}
\tablecaption{Heliocentric Radial Velocities
        \label{tab:rv}}
\tablehead{ID & R.~V. & error & age\tablenotemark{a} \\
           &  \kms &  \kms  & }

\startdata

AU010 & $-324.9$ & 0.6 & old \\
B003-G045 & $-381.4$ & 0.6 & old \\
B005-G052 & $-283.4$ & 0.6 & old \\
B006-G058 & $-236.0$ & 0.4 & old \\
B008-G060 & $-323.2$ & 0.4 & old \\
B010-G062 & $-161.7$ & 0.6 & old \\
B010D & $-368.5$ & 2.0 & young \\
B012-G064 & $-360.7$ & 0.6 & old \\
B013-G065 & $-416.7$ & 0.6 & old \\
B014D & $-480.6$ & 1.8 & young \\
B015D-D041 & $-479.5$ & 1.3 & young \\
B017-G070 & $-535.6$ & 0.5 & old \\
B018-G071 & $-601.3$ & 1.1 & young \\
B019-G072 & $-222.1$ & 0.5 & old \\
B019D & $-420.9$ & 1.5 & young \\
B020-G073 & $-349.7$ & 0.5 & old \\
B020D-G089 & $-558.5$ & 0.7 & old \\
B021-G075 & $-425.5$ & 0.5 & old \\
B023-G078 & $-443.3$ & 0.6 & old \\
B025-G084 & $-201.7$ & 0.5 & old \\
B026-G086 & $-256.3$ & 0.6 & old \\
B027-G087 & $-286.6$ & 0.7 & old \\
B028-G088 & $-400.4$ & 0.9 & old \\
B029-G090 & $-505.2$ & 0.6 & old \\
B030-G091 & $-392.9$ & 0.6 & old \\
B031-G092 & $-319.0$ & 0.6 & old \\
B032D & $-331.4$ & 2.8 & young \\
B033-G095 & $-453.6$ & 0.8 & old \\
B035 & $-49.3$ & 0.4 & old \\
B036 & $-510.3$ & 0.5 & old \\
B037-V327 & $-330.3$ & 1.4 & old \\
B038-G098 & $-179.4$ & 0.6 & old \\
B039-G101 & $-244.9$ & 0.5 & old \\
B040-G102 & $-429.0$ & 1.3 & young \\
B041-G103 & $-398.2$ & 1.7 & old \\
B041D & $-213.0$ & 1.7 & old \\
B042-G104 & $-294.6$ & 0.6 & old \\
B043-G106 & $-436.2$ & 0.9 & young \\
B044-G107 & $-271.7$ & 0.5 & old \\
B045-G108 & $-425.3$ & 0.4 & old \\
B045D & $-299.8$ & 0.9 & old \\
B048-G110 & $-228.1$ & 0.5 & old \\
B049-G112 & $-464.3$ & 1.2 & young \\
B050-G113 & $-110.2$ & 0.4 & old \\
B051-G114 & $-262.4$ & 0.5 & old \\
B055-G116 & $-312.0$ & 0.5 & old \\
B056-G117 & $-359.8$ & 0.4 & old \\
B056D & $-188.0$ & 0.7 & unk \\
B057-G118 & $-424.7$ & 0.8 & old \\
B058-G119 & $-220.5$ & 0.8 & old \\
B059-G120 & $-262.7$ & 0.7 & old \\
B060-G121 & $-536.3$ & 0.6 & old \\
B063-G124 & $-305.7$ & 0.5 & old \\
B064-G125 & $-293.5$ & 0.5 & old \\
B064D-NB6 & $20.7$ & 0.7 & old \\
B065-G126 & $-408.6$ & 0.6 & old \\
B067-G129 & $-334.8$ & 0.7 & old \\
B067D & $-263.1$ & 2.3 & young \\
B068-G130 & $-321.2$ & 0.4 & old \\
B069-G132 & $-228.4$ & 1.7 & young \\
B070-G133 & $-223.4$ & 0.6 & old \\
B071 & $-554.4$ & 0.7 & old \\
B072 & $-85.7$ & 0.6 & old \\
B073-G134 & $-502.2$ & 0.4 & old \\
B074-G135 & $-440.3$ & 0.5 & old \\
B075-G136 & $-148.1$ & 0.6 & old \\
B076-G138 & $-537.8$ & 0.5 & old \\
B077-G139 & $-583.2$ & 0.6 & old \\
B078-G140 & $-277.1$ & 2.8 & old \\
B080-G141 & $-260.2$ & 0.7 & old \\
B081-G142 & $-398.4$ & 0.9 & young \\
B082-G144 & $-371.6$ & 0.6 & old \\
B083-G146 & $-347.2$ & 0.6 & old \\
B085-G147 & $-429.1$ & 0.7 & old \\
B086-G148 & $-183.3$ & 0.6 & old \\
B087D & $-675.3$ & 0.7 & old \\
B088-G150 & $-489.4$ & 0.6 & old \\
B088D & $-346.6$ & 1.2 & unk \\
B090 & $-407.2$ & 0.7 & old \\
B091D-D058 & $-122.3$ & 0.5 & old \\
B092-G152 & $-426.5$ & 0.6 & old \\
B093-G155 & $-460.1$ & 0.5 & old \\
B094-G156 & $-563.6$ & 0.6 & old \\
B095-G157 & $-116.1$ & 0.5 & old \\
B096-G158 & $-321.3$ & 0.4 & old \\
B097-G159 & $-275.0$ & 0.5 & old \\
B098 & $-311.1$ & 0.6 & old \\
B099-G161 & $-113.2$ & 0.7 & old \\
B101-G164 & $-352.1$ & 2.6 & old \\
B103-G165 & $-369.1$ & 0.6 & old \\
B104-NB5 ÊÊÊÊÊÊÊÊ & $32.9$ & 0.7 & old \\
B106-G168 & $-66.3$ & 0.4 & old \\
B106D & $-294.6$ & 2.6 & young \\
B107-G169 & $-335.5$ & 0.5 & old \\
B108-G167 & $-550.5$ & 0.7 & old \\
B108D & $-184.2$ & 2.5 & young \\
B109-G170 & $-619.3$ & 0.5 & old \\
B110-G172 & $-237.0$ & 0.5 & old \\
B110D-V296 & $-265.0$ & 1.0 & old \\
B111-G173 & $-407.8$ & 0.7 & old \\
B111D-D065 & $-123.4$ & 1.1 & young \\
B112-G174 & $-275.7$ & 0.4 & old \\
B114-G175 & $-231.9$ & 3.5 & old \\
B115-G177 & $-600.6$ & 0.5 & old \\
B116-G178 & $-347.3$ & 0.5 & old \\
B117-G176 & $-528.1$ & 0.7 & old \\
B118D & $-216.4$ & 1.9 & young \\
B119-NB14 & $-380.3$ & 0.5 & old \\
B123-G182 & $-371.5$ & 0.6 & old \\
B124-NB10 & $-26.2$ & 0.5 & old \\
B125-G183 & $-670.1$ & 0.5 & old \\
B126-G184 & $-169.6$ & 3.4 & old \\
B127-G185 & $-526.5$ & 0.6 & old \\
B128-G187 & $-384.0$ & 0.4 & old \\
B129 & $-46.0$ & 0.7 & old \\
B130-G188 & $-22.7$ & 0.5 & old \\
B131-G189 & $-472.0$ & 0.5 & old \\
B132-NB15 & $70.5$ & 0.5 & old \\
B134-G190 & $-380.4$ & 0.4 & old \\
B135-G192 & $-380.5$ & 0.6 & old \\
B138 & $-360.5$ & 0.7 & old \\
B140-G196 & $-472.1$ & 0.5 & old \\
B141-G197 & $-172.3$ & 0.5 & old \\
B143-G198 & $-143.2$ & 0.4 & old \\
B144 & $-16.9$ & 0.5 & old \\
B145 & $-309.2$ & 0.8 & old \\
B146 & $-25.6$ & 0.6 & old \\
B147-G199 & $-89.1$ & 1.4 & old \\
B148-G200 & $-336.1$ & 0.7 & old \\
B149-G201 & $-52.3$ & 0.7 & old \\
B150-G203 & $-138.5$ & 0.4 & old \\
B151-G205 & $-345.5$ & 0.5 & old \\
B152-G207 & $-134.7$ & 0.4 & old \\
B153 & $-247.8$ & 0.5 & old \\
B154-G208 & $-214.5$ & 0.5 & old \\
B155-G210 & $-417.8$ & 0.7 & old \\
B156-G211 & $-374.6$ & 0.5 & old \\
B157-G212 & $-14.3$ & 1.3 & old \\
B158-G213 & $-184.3$ & 0.5 & old \\
B159 & $-526.0$ & 0.5 & old \\
B160-G214 & $-358.1$ & 1.2 & old \\
B161-G215 & $-450.8$ & 0.5 & old \\
B162-G216 & $-135.6$ & 0.5 & old \\
B163-G217 & $-163.5$ & 0.5 & old \\
B164-V253 & $55.1$ & 0.6 & old \\
B165-G218 & $-63.9$ & 0.7 & old \\
B167 & $-200.7$ & 0.4 & old \\
B168 & $-115.7$ & 0.6 & old \\
B169 & $-131.3$ & 0.4 & old \\
B170-G221 & $-291.3$ & 0.6 & old \\
B171-G222 & $-267.5$ & 0.5 & old \\
B172-G223 & $-284.4$ & 1.8 & old \\
B173-G224 & $-316.8$ & 0.5 & old \\
B174-G226 & $-491.4$ & 0.5 & old \\
B176-G227 & $-533.4$ & 0.8 & old \\
B177-G228 & $-400.3$ & 1.1 & old \\
B178-G229 & $-148.9$ & 0.5 & old \\
B179-G230 & $-145.0$ & 0.5 & old \\
B180-G231 & $-196.7$ & 0.4 & old \\
B181-G232 & $-264.5$ & 0.4 & old \\
B182-G233 & $-356.6$ & 0.5 & old \\
B183-G234 & $-185.7$ & 0.4 & old \\
B185-G235 & $-152.5$ & 1.7 & old \\
B187-G237 & $-51.1$ & 3.5 & old \\
B188-G239 & $-234.0$ & 3.2 & old \\
B189D-G047 & $-585.8$ & 0.9 & young \\
B190-G241 & $-88.4$ & 0.5 & old \\
B193-G244 & $-62.1$ & 0.5 & old \\
B194-G243 & $-401.5$ & 0.5 & old \\
B195 & $-369.8$ & 2.1 & young \\
B196-G246 & $-320.1$ & 0.7 & old \\
B199-G248 & $-370.4$ & 0.6 & old \\
B201-G250 & $-712.8$ & 0.5 & old \\
B202-G251 & $-346.4$ & 0.5 & old \\
B203-G252 & $-236.9$ & 0.5 & old \\
B204-G254 & $-363.5$ & 0.5 & old \\
B205-G256 & $-379.8$ & 0.5 & old \\
B206-G257 & $-196.2$ & 0.5 & old \\
B207-G258 & $-163.8$ & 0.5 & old \\
B208-G259 & $-264.4$ & 0.5 & old \\
B209-G261 & $-473.3$ & 0.5 & old \\
B211-G262 & $-136.6$ & 1.8 & old \\
B212-G263 & $-403.0$ & 0.5 & old \\
B213-G264 & $-571.6$ & 1.8 & old \\
B215-G266 & $-158.3$ & 0.4 & old \\
B216-G267 & $-67.3$ & 0.8 & young \\
B217-G269 & $-15.8$ & 0.4 & old \\
B218-G272 & $-220.1$ & 1.3 & old \\
B219-G271 & $-505.9$ & 0.6 & old \\
B220-G275 & $-286.9$ & 2.4 & old \\
B221-G276 & $-468.4$ & 0.5 & old \\
B222-G277 & $-304.3$ & 0.7 & young \\
B224-G279 & $-157.8$ & 0.7 & old \\
B225-G280 & $-162.5$ & 0.6 & old \\
B228-G281 & $-436.6$ & 2.3 & old \\
B229-G282 & $-19.7$ & 3.3 & old \\
B230-G283 & $-573.1$ & 1.0 & old \\
B231-G285 & $-306.0$ & 0.5 & old \\
B232-G286 & $-191.7$ & 0.6 & old \\
B234-G290 & $-205.2$ & 0.5 & old \\
B235-G297 & $-92.4$ & 0.4 & old \\
B236-G298 & $-393.0$ & 1.1 & old \\
B237-G299 & $-100.7$ & 0.6 & old \\
B238-G301 & $-41.9$ & 0.4 & old \\
B240-G302 & $-55.8$ & 2.0 & old \\
B244 & $-247.8$ & 2.1 & old \\
B246 & $-472.9$ & 1.4 & old \\
B248 & $-576.4$ & 0.9 & old \\
B257-V219 & $-479.8$ & 0.7 & old \\
B260 & $-182.8$ & 1.2 & old \\
B262 & $-340.1$ & 1.3 & old \\
B265 & $-499.3$ & 1.4 & old \\
B266 & $-168.7$ & 0.7 & old \\
B268 & $-234.5$ & 0.9 & old \\
B272-V294 & $-99.9$ & 4.1 & old \\
B283-G296 & $-88.9$ & 0.5 & old \\
B322-G049 & $-582.3$ & 1.2 & young \\
B327-G053 & $-556.3$ & 1.0 & young \\
B335-V013 & $-529.5$ & 1.2 & young \\
B341-G081 & $-362.2$ & 0.5 & old \\
B349 & $-415.0$ & 1.1 & young \\
B350-G162 & $-422.9$ & 0.7 & old \\
B363-G274 & $-377.2$ & 1.2 & old \\
B381-G315 & $-81.9$ & 3.2 & old \\
B383-G318 & $-228.1$ & 1.7 & old \\
B458-D049 & $-512.3$ & 1.9 & young \\
B472-D064 & $-120.5$ & 0.5 & old \\
B515 & $-276.7$ & 1.7 & old \\
B522 & $-413.3$ & 0.8 & old \\
BH10 & $-560.8$ & 2.1 & young \\
BH16 & $-99.9$ & 1.1 & old \\
DAO55 & $-425.4$ & 1.6 & old \\
G083-V225 & $-354.5$ & 1.3 & young \\
KHM31-77 ÊÊÊÊÊÊÊÊ & $-533.2$ & 1.8 & young \\
LGS04105.6\us410743  & $-251.4$ & 1.7 & young \\
LGS04359.1\us413843  & $-138.5$ & 2.2 & unk \\
M001 & $-232.4$ & 2.2 & young \\
M047 & $-43.3$ & 3.3 & inter \\
M058 & $-170.9$ & 4.2 & unk \\
MITA140 ÊÊÊÊÊÊÊÊÊ & $-322.8$ & 0.5 & old \\
NB21-AU5 ÊÊÊÊÊÊÊÊ & $-748.6$ & 1.8 & old \\
NB35-AU4 ÊÊÊÊÊÊÊÊ & $-306.0$ & 1.9 & young \\
PHF6-1 ÊÊÊÊÊÊÊÊÊÊ & $-118.7$ & 0.6 & old \\
PHF7-2 ÊÊÊÊÊÊÊÊÊÊ & $-564.1$ & 1.1 & young \\
V031 & $-484.9$ & 1.6 & young \\
VDB0-B195D & $-575.4$ & 1.0 & young \\

\enddata

\tablenotetext{a}{Categories are: old ($> 3$ Gyr), young ($< 1$ Gyr), inter (between 1 and 3 Gyr) and unk (unknown age).}

\end{deluxetable}

\begin{deluxetable}{lrrrrr}
\tablewidth{0pt}
%\rotate
%\tabletypesize{\footnotesize}
\tablecaption{Individual Order Velocity Dispersion Estimates
        \label{tab:sig_raw}}
\tablehead{ID & RV31 (2008) & RV31 (2009) & OB37 & Ca19 & Avg. \\
           &  \kms &  \kms  &  \kms &  \kms &  \kms }

\startdata

AU010  &  \nodata  &  $7.0\pm0.4$  &  \nodata  &  \nodata  &  $7.0\pm0.6$  \\
B003-G045  &  $6.6\pm0.6$  &  \nodata  &  $7.2\pm1.0$  &  \nodata  &  $6.7\pm0.6$  \\
B005-G052  &  \nodata  &  $15.6\pm0.5$  &  \nodata  &  \nodata  &  $15.6\pm0.9$  \\
B006-G058  &  $12.1\pm0.5$  &  \nodata  &  $11.7\pm0.6$  &  \nodata  &  $12.0\pm0.7$  \\
B008-G060  &  $7.4\pm0.5$  &  \nodata  &  $6.8\pm0.5$  &  \nodata  &  $7.2\pm0.5$  \\
B010-G062  &  $5.8\pm0.5$  &  \nodata  &  $7.6\pm0.6$  &  \nodata  &  $6.6\pm0.5$  \\
B012-G064  &  $19.9\pm0.5$  &  \nodata  &  $18.3\pm0.7$  &  \nodata  &  $19.3\pm1.0$  \\
B013-G065  &  $5.4\pm0.5$  &  \nodata  &  $3.6\pm0.9$  &  \nodata  &  $5.0\pm0.5$  \\
B017-G070  &  $12.4\pm0.5$  &  \nodata  &  $12.2\pm0.6$  &  \nodata  &  $12.3\pm0.7$  \\
B019-G072  &  $17.5\pm0.5$  &  \nodata  &  $18.5\pm0.6$  &  \nodata  &  $17.9\pm1.0$  \\
B020-G073  &  $15.8\pm0.5$  &  \nodata  &  $16.6\pm0.7$  &  \nodata  &  $16.1\pm0.9$  \\
B020D-G089  &  $7.1\pm0.5$  &  \nodata  &  $7.0\pm0.6$  &  \nodata  &  $7.0\pm0.5$  \\
B021-G075  &  $5.8\pm0.4$  &  $5.2\pm0.5$  &  $4.6\pm0.6$  &  \nodata  &  $5.3\pm0.4$  \\
B023-G078  &  $31.0\pm0.8$  &  \nodata  &  $32.7\pm0.9$  &  \nodata  &  $31.7\pm1.7$  \\
B025-G084  &  $9.3\pm0.4$  &  \nodata  &  $8.7\pm0.6$  &  \nodata  &  $9.1\pm0.6$  \\
B026-G086  &  $5.0\pm0.6$  &  \nodata  &  \nodata  &  \nodata  &  $5.0\pm0.6$  \\
B027-G087  &  \nodata  &  $12.9\pm0.5$  &  \nodata  &  \nodata  &  $12.9\pm0.8$  \\
B028-G088  &  \nodata  &  $6.3\pm0.5$  &  \nodata  &  \nodata  &  $6.3\pm0.6$  \\
B029-G090  &  \nodata  &  $6.8\pm0.5$  &  \nodata  &  \nodata  &  $6.8\pm0.6$  \\
B030-G091  &  \nodata  &  $8.2\pm0.4$  &  \nodata  &  \nodata  &  $8.2\pm0.6$  \\
B031-G092  &  \nodata  &  $5.8\pm0.5$  &  \nodata  &  \nodata  &  $5.8\pm0.5$  \\
B033-G095  &  \nodata  &  $6.8\pm0.4$  &  \nodata  &  \nodata  &  $6.8\pm0.6$  \\
B035  &  $6.1\pm0.5$  &  \nodata  &  $6.0\pm0.5$  &  \nodata  &  $6.0\pm0.5$  \\
B036  &  $6.2\pm0.5$  &  \nodata  &  $5.8\pm0.5$  &  \nodata  &  $6.0\pm0.5$  \\
B038-G098  &  $12.0\pm0.5$  &  \nodata  &  $11.6\pm0.6$  &  \nodata  &  $11.8\pm0.7$  \\
B039-G101  &  $14.7\pm0.5$  &  \nodata  &  $14.0\pm0.6$  &  \nodata  &  $14.4\pm0.8$  \\
B041D  &  \nodata  &  $4.5\pm0.8$  &  \nodata  &  \nodata  &  $4.5\pm0.9$  \\
B042-G104  &  $22.8\pm0.5$  &  $23.2\pm0.5$  &  $21.0\pm1.0$  &  \nodata  &  $22.8\pm1.2$  \\
B044-G107  &  $8.2\pm0.5$  &  \nodata  &  $8.5\pm0.5$  &  \nodata  &  $8.3\pm0.6$  \\
B045-G108  &  $9.9\pm0.4$  &  \nodata  &  $10.2\pm0.5$  &  \nodata  &  $10.0\pm0.6$  \\
B045D  &  $2.2\pm0.7$  &  \nodata  &  \nodata  &  \nodata  &  $2.2\pm0.7$  \\
B048-G110  &  $7.3\pm0.4$  &  \nodata  &  $6.9\pm0.5$  &  \nodata  &  $7.1\pm0.5$  \\
B050-G113  &  $8.0\pm0.4$  &  \nodata  &  $7.9\pm0.5$  &  \nodata  &  $7.9\pm0.5$  \\
B051-G114  &  $10.7\pm0.4$  &  \nodata  &  $9.5\pm0.5$  &  \nodata  &  $10.2\pm0.6$  \\
B055-G116  &  $9.6\pm0.5$  &  \nodata  &  $10.4\pm0.7$  &  \nodata  &  $9.8\pm0.6$  \\
B056-G117  &  $6.3\pm0.4$  &  $6.4\pm0.4$  &  $6.3\pm0.5$  &  \nodata  &  $6.4\pm0.4$  \\
B057-G118  &  \nodata  &  $5.5\pm0.5$  &  \nodata  &  \nodata  &  $5.5\pm0.6$  \\
B058-G119  &  \nodata  &  $21.4\pm0.6$  &  \nodata  &  \nodata  &  $21.4\pm1.2$  \\
B059-G120  &  \nodata  &  $9.6\pm0.5$  &  \nodata  &  \nodata  &  $9.6\pm0.7$  \\
B060-G121  &  $7.5\pm0.5$  &  \nodata  &  $7.1\pm0.6$  &  \nodata  &  $7.4\pm0.5$  \\
B063-G124  &  $16.6\pm0.5$  &  \nodata  &  $17.1\pm0.6$  &  \nodata  &  $16.8\pm0.9$  \\
B064-G125  &  $9.1\pm0.5$  &  \nodata  &  $9.5\pm0.6$  &  \nodata  &  $9.3\pm0.6$  \\
B064D-NB6  &  \nodata  &  $10.4\pm0.5$  &  \nodata  &  \nodata  &  $10.4\pm0.7$  \\
B065-G126  &  \nodata  &  $6.1\pm0.4$  &  \nodata  &  \nodata  &  $6.1\pm0.5$  \\
B067-G129  &  \nodata  &  $7.6\pm0.5$  &  \nodata  &  \nodata  &  $7.6\pm0.6$  \\
B068-G130  &  $10.8\pm0.5$  &  $10.5\pm0.4$  &  $11.1\pm0.6$  &  \nodata  &  $10.7\pm0.6$  \\
B070-G133  &  $9.3\pm0.6$  &  $11.3\pm0.7$  &  $9.3\pm0.6$  &  \nodata  &  $9.8\pm0.6$  \\
B071  &  \nodata  &  $5.4\pm0.5$  &  \nodata  &  \nodata  &  $5.4\pm0.5$  \\
B072  &  $10.6\pm0.4$  &  \nodata  &  $13.8\pm0.6$  &  \nodata  &  $11.7\pm0.7$  \\
B073-G134  &  $10.7\pm0.4$  &  $10.9\pm0.5$  &  $10.7\pm0.6$  &  \nodata  &  $10.8\pm0.6$  \\
B074-G135  &  $6.1\pm0.6$  &  \nodata  &  $7.4\pm0.6$  &  \nodata  &  $6.7\pm0.5$  \\
B075-G136  &  $5.2\pm0.4$  &  \nodata  &  $4.6\pm0.6$  &  \nodata  &  $5.0\pm0.4$  \\
B076-G138  &  $8.4\pm0.5$  &  $8.5\pm0.4$  &  $8.4\pm0.5$  &  \nodata  &  $8.4\pm0.5$  \\
B077-G139  &  \nodata  &  $6.5\pm0.5$  &  \nodata  &  \nodata  &  $6.5\pm0.6$  \\
B078-G140  &  \nodata  &  \nodata  &  \nodata  &  $8.6\pm1.6$  &  $8.6\pm1.6$  \\
B080-G141  &  $6.7\pm0.5$  &  \nodata  &  \nodata  &  \nodata  &  $6.7\pm0.6$  \\
B082-G144  &  $26.0\pm0.5$  &  \nodata  &  $27.6\pm0.8$  &  \nodata  &  $26.4\pm1.4$  \\
B083-G146  &  $3.8\pm0.5$  &  \nodata  &  $4.3\pm0.8$  &  \nodata  &  $3.9\pm0.4$  \\
B085-G147  &  \nodata  &  $6.9\pm0.5$  &  \nodata  &  \nodata  &  $6.9\pm0.6$  \\
B086-G148  &  $20.5\pm0.6$  &  \nodata  &  $18.8\pm0.6$  &  \nodata  &  $19.7\pm1.1$  \\
B087D  &  \nodata  &  $5.8\pm0.6$  &  \nodata  &  \nodata  &  $5.8\pm0.7$  \\
B088-G150  &  $16.5\pm0.9$  &  \nodata  &  $16.5\pm0.7$  &  \nodata  &  $16.5\pm1.0$  \\
B088D  &  \nodata  &  \nodata  &  $4.1\pm0.9$  &  \nodata  &  $4.1\pm0.9$  \\
B090  &  \nodata  &  $5.0\pm0.5$  &  \nodata  &  \nodata  &  $5.0\pm0.5$  \\
B091D-D058  &  $18.4\pm0.5$  &  \nodata  &  $18.9\pm0.6$  &  \nodata  &  $18.6\pm1.0$  \\
B092-G152  &  \nodata  &  $7.7\pm0.5$  &  \nodata  &  \nodata  &  $7.7\pm0.6$  \\
B093-G155  &  $7.3\pm0.4$  &  \nodata  &  $8.4\pm0.5$  &  \nodata  &  $7.8\pm0.5$  \\
B094-G156  &  \nodata  &  $11.7\pm0.5$  &  \nodata  &  \nodata  &  $11.7\pm0.7$  \\
B095-G157  &  $10.3\pm0.5$  &  \nodata  &  $9.4\pm0.6$  &  \nodata  &  $10.0\pm0.6$  \\
B096-G158  &  $11.3\pm0.4$  &  \nodata  &  $11.9\pm0.6$  &  \nodata  &  $11.5\pm0.7$  \\
B097-G159  &  $8.8\pm0.4$  &  \nodata  &  $8.1\pm0.5$  &  \nodata  &  $8.5\pm0.5$  \\
B098  &  \nodata  &  $10.1\pm0.4$  &  \nodata  &  \nodata  &  $10.1\pm0.7$  \\
B099-G161  &  \nodata  &  $7.4\pm0.5$  &  \nodata  &  \nodata  &  $7.4\pm0.6$  \\
B103-G165  &  $16.7\pm0.5$  &  \nodata  &  \nodata  &  \nodata  &  $16.7\pm1.0$  \\
B104-NB5  &  $6.6\pm0.5$  &  \nodata  &  $5.9\pm0.5$  &  \nodata  &  $6.3\pm0.5$  \\
B106-G168  &  $9.6\pm0.4$  &  \nodata  &  $8.8\pm0.5$  &  \nodata  &  $9.3\pm0.6$  \\
B107-G169  &  $17.8\pm0.5$  &  \nodata  &  $16.8\pm0.6$  &  \nodata  &  $17.4\pm0.9$  \\
B108-G167  &  \nodata  &  $5.5\pm0.5$  &  \nodata  &  \nodata  &  $5.5\pm0.5$  \\
B109-G170  &  $8.6\pm0.4$  &  \nodata  &  $9.5\pm0.6$  &  \nodata  &  $8.9\pm0.6$  \\
B110-G172  &  $19.7\pm0.5$  &  \nodata  &  $19.3\pm0.6$  &  \nodata  &  $19.6\pm1.1$  \\
B110D-V296  &  $2.2\pm0.6$  &  \nodata  &  \nodata  &  \nodata  &  $2.2\pm0.6$  \\
B111-G173  &  \nodata  &  $9.4\pm0.5$  &  \nodata  &  \nodata  &  $9.4\pm0.7$  \\
B112-G174  &  $10.1\pm0.4$  &  \nodata  &  $10.8\pm0.6$  &  \nodata  &  $10.4\pm0.6$  \\
B114-G175  &  \nodata  &  \nodata  &  \nodata  &  $3.5\pm1.7$  &  $3.5\pm1.7$  \\
B115-G177  &  $12.0\pm0.5$  &  \nodata  &  $13.1\pm0.7$  &  \nodata  &  $12.3\pm0.7$  \\
B116-G178  &  $14.8\pm0.5$  &  \nodata  &  $16.0\pm0.6$  &  \nodata  &  $15.2\pm0.8$  \\
B117-G176  &  \nodata  &  $9.1\pm0.5$  &  \nodata  &  \nodata  &  $9.1\pm0.7$  \\
B119-NB14  &  $5.8\pm0.5$  &  \nodata  &  $6.9\pm0.5$  &  \nodata  &  $6.3\pm0.5$  \\
B123-G182  &  \nodata  &  $6.6\pm0.5$  &  \nodata  &  \nodata  &  $6.6\pm0.6$  \\
B124-NB10  &  $25.3\pm0.5$  &  \nodata  &  $23.9\pm0.7$  &  \nodata  &  $24.8\pm1.3$  \\
B125-G183  &  $8.7\pm0.5$  &  \nodata  &  $8.1\pm0.5$  &  \nodata  &  $8.4\pm0.5$  \\
B126-G184  &  \nodata  &  \nodata  &  \nodata  &  $7.0\pm2.5$  &  $7.0\pm2.5$  \\
B127-G185  &  $22.4\pm0.5$  &  \nodata  &  $23.5\pm0.7$  &  \nodata  &  $22.8\pm1.2$  \\
B128-G187  &  $8.0\pm0.4$  &  \nodata  &  $8.3\pm0.5$  &  \nodata  &  $8.1\pm0.5$  \\
B129  &  $19.3\pm0.5$  &  \nodata  &  \nodata  &  \nodata  &  $19.3\pm1.1$  \\
B130-G188  &  $9.5\pm0.5$  &  \nodata  &  $10.2\pm0.7$  &  \nodata  &  $9.7\pm0.6$  \\
B131-G189  &  $17.3\pm0.5$  &  \nodata  &  $17.4\pm0.6$  &  \nodata  &  $17.3\pm0.9$  \\
B132-NB15  &  $5.2\pm0.5$  &  \nodata  &  $5.7\pm0.5$  &  \nodata  &  $5.4\pm0.4$  \\
B134-G190  &  $7.7\pm0.5$  &  \nodata  &  $7.5\pm0.5$  &  \nodata  &  $7.6\pm0.5$  \\
B135-G192  &  $16.1\pm0.7$  &  \nodata  &  $14.9\pm0.8$  &  \nodata  &  $15.5\pm0.9$  \\
B138  &  \nodata  &  $9.6\pm0.5$  &  \nodata  &  \nodata  &  $9.6\pm0.7$  \\
B140-G196  &  $4.5\pm0.5$  &  \nodata  &  $4.4\pm0.5$  &  \nodata  &  $4.5\pm0.4$  \\
B141-G197  &  $8.1\pm0.4$  &  \nodata  &  $7.4\pm0.6$  &  \nodata  &  $7.8\pm0.5$  \\
B143-G198  &  $12.5\pm0.4$  &  \nodata  &  $11.9\pm0.6$  &  \nodata  &  $12.2\pm0.7$  \\
B144  &  \nodata  &  $9.1\pm0.4$  &  \nodata  &  \nodata  &  $9.1\pm0.6$  \\
B145  &  \nodata  &  $4.5\pm0.5$  &  \nodata  &  \nodata  &  $4.5\pm0.5$  \\
B146  &  \nodata  &  $8.1\pm0.4$  &  \nodata  &  \nodata  &  $8.1\pm0.6$  \\
B147-G199  &  \nodata  &  \nodata  &  \nodata  &  $9.8\pm1.6$  &  $9.8\pm1.6$  \\
B148-G200  &  $15.4\pm0.5$  &  \nodata  &  \nodata  &  \nodata  &  $15.4\pm0.9$  \\
B149-G201  &  $9.7\pm0.5$  &  \nodata  &  \nodata  &  \nodata  &  $9.7\pm0.7$  \\
B150-G203  &  $8.8\pm0.4$  &  \nodata  &  $8.2\pm0.5$  &  \nodata  &  $8.5\pm0.5$  \\
B151-G205  &  $25.6\pm0.6$  &  \nodata  &  $25.5\pm0.7$  &  \nodata  &  $25.5\pm1.4$  \\
B152-G207  &  $9.3\pm0.4$  &  \nodata  &  $9.4\pm0.5$  &  \nodata  &  $9.4\pm0.6$  \\
B153  &  $13.6\pm0.5$  &  \nodata  &  $14.3\pm0.6$  &  \nodata  &  $13.9\pm0.8$  \\
B154-G208  &  $7.0\pm0.4$  &  \nodata  &  \nodata  &  \nodata  &  $7.0\pm0.5$  \\
B155-G210  &  \nodata  &  $5.7\pm0.5$  &  \nodata  &  \nodata  &  $5.7\pm0.6$  \\
B156-G211  &  $6.9\pm0.5$  &  \nodata  &  $6.6\pm0.5$  &  \nodata  &  $6.8\pm0.5$  \\
B157-G212  &  \nodata  &  $5.0\pm0.5$  &  \nodata  &  \nodata  &  $5.0\pm0.6$  \\
B158-G213  &  $22.9\pm0.5$  &  \nodata  &  $24.1\pm0.7$  &  \nodata  &  $23.3\pm1.2$  \\
B159  &  $7.6\pm0.6$  &  \nodata  &  $7.9\pm0.5$  &  \nodata  &  $7.8\pm0.6$  \\
B160-G214  &  \nodata  &  $6.3\pm1.3$  &  \nodata  &  \nodata  &  $6.3\pm1.3$  \\
B161-G215  &  $9.9\pm0.4$  &  \nodata  &  $10.1\pm0.5$  &  \nodata  &  $10.0\pm0.6$  \\
B162-G216  &  $5.1\pm0.5$  &  \nodata  &  $6.0\pm0.6$  &  \nodata  &  $5.4\pm0.4$  \\
B163-G217  &  $18.6\pm0.5$  &  \nodata  &  $19.0\pm0.6$  &  \nodata  &  $18.8\pm1.0$  \\
B164-V253  &  \nodata  &  $5.4\pm0.4$  &  \nodata  &  \nodata  &  $5.4\pm0.5$  \\
B165-G218  &  \nodata  &  $7.8\pm0.5$  &  \nodata  &  \nodata  &  $7.8\pm0.6$  \\
B167  &  $7.1\pm0.4$  &  \nodata  &  $7.1\pm0.5$  &  \nodata  &  $7.1\pm0.5$  \\
B168  &  $8.2\pm0.4$  &  \nodata  &  $10.7\pm0.6$  &  \nodata  &  $9.1\pm0.6$  \\
B169  &  $6.6\pm0.4$  &  \nodata  &  $7.8\pm0.5$  &  \nodata  &  $7.1\pm0.5$  \\
B170-G221  &  \nodata  &  $5.3\pm0.5$  &  \nodata  &  \nodata  &  $5.3\pm0.5$  \\
B171-G222  &  $15.5\pm0.5$  &  \nodata  &  $15.7\pm0.6$  &  \nodata  &  $15.6\pm0.9$  \\
B172-G223  &  \nodata  &  \nodata  &  \nodata  &  $9.4\pm1.7$  &  $9.4\pm1.7$  \\
B173-G224  &  $4.6\pm0.6$  &  \nodata  &  $4.7\pm0.5$  &  \nodata  &  $4.7\pm0.4$  \\
B174-G226  &  $14.4\pm0.5$  &  \nodata  &  $14.8\pm0.6$  &  \nodata  &  $14.6\pm0.8$  \\
B176-G227  &  \nodata  &  $6.2\pm0.5$  &  \nodata  &  \nodata  &  $6.2\pm0.6$  \\
B177-G228  &  \nodata  &  $4.3\pm0.5$  &  \nodata  &  \nodata  &  $4.3\pm0.5$  \\
B178-G229  &  $16.3\pm0.5$  &  \nodata  &  $16.3\pm0.6$  &  \nodata  &  $16.3\pm0.9$  \\
B179-G230  &  $12.7\pm0.5$  &  \nodata  &  $12.0\pm0.6$  &  \nodata  &  $12.4\pm0.7$  \\
B180-G231  &  $9.7\pm0.4$  &  \nodata  &  $9.8\pm0.6$  &  \nodata  &  $9.7\pm0.6$  \\
B181-G232  &  $6.8\pm0.4$  &  \nodata  &  $6.8\pm0.5$  &  \nodata  &  $6.8\pm0.5$  \\
B182-G233  &  $17.7\pm0.5$  &  $18.7\pm0.5$  &  $19.1\pm0.6$  &  \nodata  &  $18.4\pm1.0$  \\
B183-G234  &  $9.6\pm0.4$  &  $9.3\pm0.4$  &  $9.5\pm0.5$  &  \nodata  &  $9.5\pm0.5$  \\
B185-G235  &  \nodata  &  \nodata  &  \nodata  &  $13.6\pm1.6$  &  $13.6\pm1.6$  \\
B187-G237  &  \nodata  &  \nodata  &  \nodata  &  $6.2\pm1.6$  &  $6.2\pm1.6$  \\
B188-G239  &  \nodata  &  \nodata  &  \nodata  &  $4.8\pm1.8$  &  $4.8\pm1.8$  \\
B190-G241  &  $7.8\pm0.4$  &  \nodata  &  $7.0\pm0.5$  &  \nodata  &  $7.4\pm0.5$  \\
B193-G244  &  $16.1\pm0.5$  &  \nodata  &  $16.5\pm0.7$  &  \nodata  &  $16.2\pm0.9$  \\
B194-G243  &  $7.1\pm0.5$  &  $6.8\pm0.5$  &  $6.8\pm0.9$  &  \nodata  &  $6.9\pm0.5$  \\
B196-G246  &  \nodata  &  $4.8\pm0.6$  &  \nodata  &  \nodata  &  $4.8\pm0.6$  \\
B199-G248  &  $4.5\pm0.7$  &  $4.3\pm0.5$  &  $6.0\pm1.1$  &  \nodata  &  $4.5\pm0.4$  \\
B201-G250  &  $7.0\pm0.5$  &  $7.4\pm0.5$  &  $6.7\pm0.6$  &  \nodata  &  $7.1\pm0.5$  \\
B202-G251  &  $4.2\pm0.6$  &  $5.4\pm0.5$  &  $3.3\pm0.7$  &  \nodata  &  $4.6\pm0.4$  \\
B203-G252  &  $6.2\pm0.4$  &  \nodata  &  $6.1\pm0.5$  &  \nodata  &  $6.1\pm0.5$  \\
B204-G254  &  $14.9\pm0.5$  &  \nodata  &  $15.0\pm0.6$  &  \nodata  &  $14.9\pm0.8$  \\
B205-G256  &  $10.6\pm0.4$  &  \nodata  &  $10.5\pm0.6$  &  \nodata  &  $10.5\pm0.6$  \\
B206-G257  &  $15.5\pm0.5$  &  \nodata  &  $15.0\pm0.6$  &  \nodata  &  $15.3\pm0.9$  \\
B207-G258  &  $6.7\pm0.5$  &  $5.9\pm0.5$  &  $6.3\pm0.5$  &  \nodata  &  $6.3\pm0.4$  \\
B208-G259  &  $4.8\pm0.6$  &  \nodata  &  $4.9\pm0.6$  &  \nodata  &  $4.9\pm0.5$  \\
B209-G261  &  $8.2\pm0.4$  &  \nodata  &  $8.4\pm0.5$  &  \nodata  &  $8.3\pm0.5$  \\
B211-G262  &  \nodata  &  \nodata  &  \nodata  &  $4.3\pm2.1$  &  $4.3\pm2.1$  \\
B212-G263  &  $12.1\pm0.6$  &  \nodata  &  $12.4\pm0.6$  &  \nodata  &  $12.3\pm0.7$  \\
B213-G264  &  \nodata  &  \nodata  &  \nodata  &  $13.8\pm2.2$  &  $13.8\pm2.2$  \\
B215-G266  &  $6.7\pm0.4$  &  \nodata  &  $7.5\pm0.5$  &  \nodata  &  $7.0\pm0.5$  \\
B217-G269  &  $7.5\pm0.4$  &  \nodata  &  $7.2\pm0.5$  &  \nodata  &  $7.4\pm0.5$  \\
B218-G272  &  \nodata  &  \nodata  &  \nodata  &  $18.3\pm1.7$  &  $18.3\pm1.7$  \\
B219-G271  &  \nodata  &  $8.1\pm0.5$  &  \nodata  &  \nodata  &  $8.1\pm0.6$  \\
B220-G275  &  \nodata  &  \nodata  &  \nodata  &  $7.0\pm1.8$  &  $7.0\pm1.8$  \\
B221-G276  &  $7.1\pm0.5$  &  \nodata  &  $8.2\pm0.5$  &  \nodata  &  $7.6\pm0.5$  \\
B224-G279  &  $9.8\pm0.5$  &  \nodata  &  \nodata  &  \nodata  &  $9.8\pm0.7$  \\
B225-G280  &  $29.0\pm0.5$  &  \nodata  &  $29.0\pm0.8$  &  \nodata  &  $29.0\pm1.5$  \\
B230-G283  &  \nodata  &  $9.4\pm0.6$  &  \nodata  &  \nodata  &  $9.4\pm0.7$  \\
B231-G285  &  $6.4\pm0.5$  &  \nodata  &  $5.9\pm0.5$  &  \nodata  &  $6.2\pm0.5$  \\
B232-G286  &  $14.2\pm0.6$  &  \nodata  &  $11.9\pm0.7$  &  \nodata  &  $13.3\pm0.8$  \\
B234-G290  &  $8.1\pm0.4$  &  \nodata  &  $8.2\pm0.5$  &  \nodata  &  $8.1\pm0.5$  \\
B235-G297  &  $8.3\pm0.4$  &  \nodata  &  $8.2\pm0.5$  &  \nodata  &  $8.2\pm0.5$  \\
B236-G298  &  \nodata  &  $3.7\pm0.5$  &  \nodata  &  \nodata  &  $3.7\pm0.5$  \\
B237-G299  &  $7.5\pm0.6$  &  \nodata  &  $6.1\pm0.7$  &  \nodata  &  $6.9\pm0.6$  \\
B238-G301  &  $7.1\pm0.4$  &  \nodata  &  $7.2\pm0.5$  &  \nodata  &  $7.1\pm0.5$  \\
B240-G302  &  \nodata  &  \nodata  &  \nodata  &  $12.8\pm1.9$  &  $12.8\pm1.9$  \\
B246  &  \nodata  &  $2.6\pm0.9$  &  \nodata  &  \nodata  &  $2.6\pm0.9$  \\
B248  &  \nodata  &  $4.2\pm0.5$  &  \nodata  &  \nodata  &  $4.2\pm0.6$  \\
B257-V219  &  \nodata  &  $7.7\pm0.5$  &  \nodata  &  \nodata  &  $7.7\pm0.6$  \\
B260  &  $8.4\pm1.0$  &  \nodata  &  \nodata  &  \nodata  &  $8.4\pm1.1$  \\
B262  &  \nodata  &  $7.4\pm0.5$  &  \nodata  &  \nodata  &  $7.4\pm0.6$  \\
B265  &  \nodata  &  $3.2\pm0.5$  &  \nodata  &  \nodata  &  $3.2\pm0.5$  \\
B266  &  $4.1\pm0.5$  &  \nodata  &  $3.2\pm1.1$  &  \nodata  &  $3.9\pm0.5$  \\
B268  &  \nodata  &  $4.8\pm0.6$  &  \nodata  &  \nodata  &  $4.8\pm0.6$  \\
B283-G296  &  $3.0\pm0.5$  &  \nodata  &  $4.4\pm0.6$  &  \nodata  &  $3.5\pm0.4$  \\
B335-V013  &  \nodata  &  $5.5\pm0.5$  &  \nodata  &  \nodata  &  $5.5\pm0.6$  \\
B341-G081  &  \nodata  &  $7.5\pm0.4$  &  \nodata  &  \nodata  &  $7.5\pm0.6$  \\
B350-G162  &  \nodata  &  $6.3\pm0.5$  &  \nodata  &  \nodata  &  $6.3\pm0.6$  \\
B381-G315  &  \nodata  &  \nodata  &  \nodata  &  $12.0\pm1.9$  &  $12.0\pm1.9$  \\
B383-G318  &  \nodata  &  \nodata  &  \nodata  &  $8.5\pm1.6$  &  $8.5\pm1.6$  \\
B472-D064  &  $16.7\pm0.5$  &  \nodata  &  $17.1\pm0.6$  &  \nodata  &  $16.9\pm0.9$  \\
B515  &  $2.9\pm0.6$  &  \nodata  &  \nodata  &  \nodata  &  $2.9\pm0.7$  \\
BH16  &  \nodata  &  $4.4\pm0.4$  &  \nodata  &  \nodata  &  $4.4\pm0.5$  \\
DAO55  &  \nodata  &  $2.1\pm0.7$  &  \nodata  &  \nodata  &  $2.1\pm0.7$  \\
MITA140  &  $14.5\pm0.5$  &  \nodata  &  $16.2\pm1.4$  &  \nodata  &  $14.7\pm0.9$  \\
NB21-AU5  &  $4.8\pm0.8$  &  \nodata  &  $5.0\pm0.5$  &  \nodata  &  $4.9\pm0.5$  \\
PHF6-1  &  \nodata  &  $6.4\pm0.4$  &  \nodata  &  \nodata  &  $6.4\pm0.5$ \\

\enddata

\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrr}
\tablewidth{0pt}
%\rotate
%\tabletypesize{\footnotesize}
\tablecaption{New Dynamical Quantities
        \label{tab:new_dyn}}
\tablehead{ID & $\sigma_{0}$  & $\sigma_{\infty}$ & log $M_{vir}$ & log $M_{King}$ & log $L_V$ & log $L_K$ & $M/L_{V}$  & $M/L_{K}$  & [Fe/H] \\  
                         &  (\kms)               &   (\kms)                  & ($M_{\odot}$) & ($M_{\odot}$) & ($L_{\odot}$) & ($L_{\odot}$) &  & & (dex) }

\startdata

AU010 & $8.0\pm0.6$ & $6.1\pm0.5$ & $5.24_{-0.09}^{+0.07}$ & $5.17_{-0.12}^{+0.09}$ & $4.97\pm0.01$ & $5.12\pm0.11$ & $1.87\pm0.36$ & $1.32\pm0.46$ & $-0.50$ \\
B005-G052 & $17.3\pm1.0$ & $13.3\pm0.8$ & $5.97_{-0.08}^{+0.07}$ & $5.91_{-0.09}^{+0.08}$ & $5.65\pm0.03$ & $6.09\pm0.01$ & $2.09\pm0.42$ & $0.75\pm0.14$ & $-0.67$ \\
B006-G058 & $13.1\pm0.8$ & $10.6\pm0.6$ & $5.69_{-0.06}^{+0.05}$ & $5.66_{-0.06}^{+0.06}$ & $5.69\pm0.02$ & $6.10\pm0.01$ & $1.00\pm0.14$ & $0.39\pm0.05$ & $-0.53$ \\
B008-G060 & $7.6\pm0.5$ & $6.1\pm0.4$ & $5.45_{-0.08}^{+0.07}$ & $5.42_{-0.11}^{+0.09}$ & $5.36\pm0.03$ & $5.52\pm0.02$ & $1.23\pm0.24$ & $0.85\pm0.16$ & $-0.75$ \\
B010-G062 & $6.7\pm0.5$ & $5.6\pm0.4$ & $5.68_{-0.09}^{+0.08}$ & $5.62_{-0.12}^{+0.09}$ & $5.29\pm0.03$ & $5.46\pm0.01$ & $2.46\pm0.52$ & $1.66\pm0.33$ & $-1.78$ \\
B012-G064 & $20.4\pm1.1$ & $16.1\pm0.9$ & $6.34_{-0.07}^{+0.06}$ & $6.29_{-0.07}^{+0.06}$ & $5.84\pm0.02$ & $6.03\pm0.01$ & $3.13\pm0.50$ & $2.03\pm0.32$ & $-1.66$ \\
B013-G065 & $5.0\pm0.5$ & $4.2\pm0.4$ & $5.43_{-0.11}^{+0.09}$ & $5.34_{-0.13}^{+0.10}$ & $5.05\pm0.03$ & $5.34\pm0.02$ & $2.40\pm0.57$ & $1.24\pm0.28$ & $-0.49$ \\
B017-G070 & $13.2\pm0.8$ & $10.4\pm0.6$ & $5.89_{-0.07}^{+0.06}$ & $5.85_{-0.08}^{+0.07}$ & $5.88\pm0.06$ & $6.15\pm0.01$ & $1.02\pm0.22$ & $0.55\pm0.09$ & $-0.84$ \\
B019-G072 & $19.3\pm1.1$ & $15.3\pm0.8$ & $6.16_{-0.07}^{+0.06}$ & $6.12_{-0.09}^{+0.07}$ & $6.00\pm0.03$ & $6.31\pm0.01$ & $1.46\pm0.27$ & $0.71\pm0.12$ & $-0.75$ \\
B020-G073 & $16.9\pm0.9$ & $13.7\pm0.8$ & $6.14_{-0.05}^{+0.05}$ & $6.11_{-0.06}^{+0.05}$ & $5.82\pm0.01$ & $6.24\pm0.01$ & $2.10\pm0.27$ & $0.79\pm0.10$ & $-0.86$ \\
B020D-G089 & $7.6\pm0.6$ & $5.9\pm0.4$ & $5.36_{-0.09}^{+0.07}$ & $5.31_{-0.12}^{+0.09}$ & $5.34\pm0.02$ & $5.40\pm0.02$ & $1.05\pm0.20$ & $0.91\pm0.18$ & $-2.06$ \\
B021-G075 & $5.7\pm0.4$ & $4.5\pm0.3$ & $5.13_{-0.09}^{+0.07}$ & $5.10_{-0.10}^{+0.08}$ & $5.30\pm0.06$ & $5.56\pm0.04$ & $0.69\pm0.16$ & $0.38\pm0.08$ & $-0.50$ \\
B023-G078 & $33.0\pm1.8$ & $27.2\pm1.5$ & $6.78_{-0.05}^{+0.05}$ & $6.75_{-0.05}^{+0.05}$ & $6.48\pm0.02$ & $6.86\pm0.01$ & $2.01\pm0.26$ & $0.84\pm0.10$ & $-0.74$ \\
B025-G084 & $10.0\pm0.6$ & $8.4\pm0.5$ & $5.44_{-0.11}^{+0.09}$ & $5.37_{-0.13}^{+0.10}$ & $5.44\pm0.03$ & $5.58\pm0.02$ & $1.00\pm0.24$ & $0.73\pm0.17$ & $-1.43$ \\
B026-G086 & $5.4\pm0.7$ & $4.5\pm0.6$ & $5.04_{-0.15}^{+0.11}$ & $4.98_{-0.16}^{+0.12}$ & $5.05\pm0.03$ & $5.40\pm0.03$ & $0.98\pm0.30$ & $0.44\pm0.13$ & $-0.44$ \\
B027-G087 & $13.6\pm0.9$ & $11.1\pm0.7$ & $5.93_{-0.06}^{+0.05}$ & $5.90_{-0.07}^{+0.06}$ & $5.69\pm0.02$ & $5.93\pm0.02$ & $1.76\pm0.26$ & $1.01\pm0.15$ & $-1.26$ \\
B028-G088 & $6.7\pm0.6$ & $5.6\pm0.5$ & $5.24_{-0.11}^{+0.09}$ & $5.19_{-0.13}^{+0.10}$ & $5.20\pm0.04$ & $5.43\pm0.05$ & $1.10\pm0.27$ & $0.66\pm0.17$ & $-2.45$ \\
B029-G090 & $7.1\pm0.6$ & $5.6\pm0.5$ & $5.57_{-0.09}^{+0.08}$ & $5.53_{-0.12}^{+0.10}$ & $5.39\pm0.05$ & $5.84\pm0.02$ & $1.50\pm0.36$ & $0.54\pm0.11$ & $-0.29$ \\
B030-G091 & $8.9\pm0.6$ & $7.3\pm0.5$ & $5.39_{-0.07}^{+0.06}$ & $5.35_{-0.08}^{+0.06}$ & $5.58\pm0.02$ & $5.85\pm0.02$ & $0.64\pm0.10$ & $0.34\pm0.06$ & $-0.32$ \\
B031-G092 & $6.4\pm0.6$ & $5.4\pm0.5$ & $5.08_{-0.13}^{+0.10}$ & $4.99_{-0.15}^{+0.11}$ & $5.01\pm0.01$ & $5.34\pm0.02$ & $1.17\pm0.30$ & $0.55\pm0.14$ & $-0.53$ \\
B035 & $6.9\pm0.5$ & $5.5\pm0.4$ & $4.96_{-0.14}^{+0.11}$ & $4.93_{-0.15}^{+0.11}$ & $4.99\pm0.03$ & $5.29\pm0.03$ & $0.94\pm0.27$ & $0.47\pm0.14$ & $-0.75$ \\
B036 & $6.6\pm0.5$ & $5.4\pm0.4$ & $5.10_{-0.11}^{+0.09}$ & $5.07_{-0.12}^{+0.09}$ & $5.10\pm0.03$ & $5.36\pm0.03$ & $1.00\pm0.24$ & $0.55\pm0.13$ & $-0.78$ \\
B038-G098 & $12.9\pm0.8$ & $10.8\pm0.6$ & $5.72_{-0.09}^{+0.08}$ & $5.65_{-0.12}^{+0.09}$ & $5.61\pm0.02$ & $5.66\pm0.01$ & $1.30\pm0.27$ & $1.15\pm0.24$ & $-1.66$ \\
B039-G101 & $15.4\pm0.9$ & $12.2\pm0.7$ & $5.98_{-0.07}^{+0.06}$ & $5.95_{-0.09}^{+0.07}$ & $5.99\pm0.04$ & $6.23\pm0.01$ & $0.98\pm0.19$ & $0.57\pm0.09$ & $-0.81$ \\
B042-G104 & $24.9\pm1.3$ & $20.0\pm1.0$ & $6.28_{-0.05}^{+0.04}$ & $6.25_{-0.05}^{+0.05}$ & $6.22\pm0.02$ & $6.34\pm0.01$ & $1.14\pm0.14$ & $0.86\pm0.10$ & $-0.94$ \\
B045-G108 & $10.6\pm0.6$ & $8.7\pm0.5$ & $5.70_{-0.06}^{+0.05}$ & $5.67_{-0.06}^{+0.06}$ & $5.63\pm0.02$ & $5.95\pm0.01$ & $1.17\pm0.17$ & $0.56\pm0.08$ & $-0.86$ \\
B045D & $2.6\pm0.8$ & $2.1\pm0.6$ & $4.06_{-0.41}^{+0.21}$ & $4.03_{-0.43}^{+0.21}$ & $4.64\pm0.04$ & $4.90\pm0.20$ & $0.27\pm0.17$ & $0.15\pm0.12$ & $-0.26$ \\
B050-G113 & $8.9\pm0.6$ & $7.0\pm0.5$ & $5.29_{-0.11}^{+0.08}$ & $5.25_{-0.11}^{+0.09}$ & $5.33\pm0.02$ & $5.57\pm0.02$ & $0.92\pm0.21$ & $0.53\pm0.12$ & $-0.84$ \\
B056-G117 & $6.9\pm0.4$ & $5.7\pm0.4$ & $5.15_{-0.08}^{+0.07}$ & $5.12_{-0.11}^{+0.09}$ & $5.10\pm0.04$ & $5.68\pm0.04$ & $1.13\pm0.23$ & $0.29\pm0.06$ & $0.00$ \\
B057-G118 & $6.0\pm0.6$ & $4.7\pm0.5$ & $5.14_{-0.11}^{+0.09}$ & $5.08_{-0.14}^{+0.11}$ & $4.81\pm0.03$ & $4.99\pm0.04$ & $2.13\pm0.52$ & $1.41\pm0.36$ & $-2.12$ \\
B058-G119 & $23.0\pm1.3$ & $18.7\pm1.1$ & $6.28_{-0.06}^{+0.05}$ & $6.25_{-0.06}^{+0.06}$ & $5.89\pm0.02$ & $6.16\pm0.02$ & $2.43\pm0.34$ & $1.30\pm0.18$ & $-1.05$ \\
B060-G121 & $8.2\pm0.6$ & $6.9\pm0.5$ & $5.30_{-0.11}^{+0.08}$ & $4.96_{-0.18}^{+0.13}$ & $5.21\pm0.03$ & $5.43\pm0.04$ & $1.25\pm0.29$ & $0.75\pm0.18$ & $-1.77$ \\
B063-G124 & $18.2\pm1.0$ & $14.6\pm0.8$ & $6.07_{-0.05}^{+0.05}$ & $6.04_{-0.05}^{+0.05}$ & $5.99\pm0.02$ & $6.36\pm0.01$ & $1.20\pm0.16$ & $0.51\pm0.06$ & $-0.83$ \\
B064D-NB6 & $11.3\pm0.8$ & $8.4\pm0.6$ & $5.83_{-0.08}^{+0.07}$ & $5.75_{-0.11}^{+0.09}$ & $5.33\pm0.03$ & \nodata & $3.21\pm0.60$ & \nodata & $-1.15$ \\
B065-G126 & $6.5\pm0.6$ & $5.4\pm0.5$ & $5.26_{-0.10}^{+0.08}$ & $5.07_{-0.15}^{+0.11}$ & $5.19\pm0.04$ & $5.33\pm0.02$ & $1.17\pm0.28$ & $0.85\pm0.19$ & $-0.90$ \\
B067-G129 & $8.2\pm0.7$ & $6.2\pm0.5$ & $5.50_{-0.09}^{+0.08}$ & $5.43_{-0.12}^{+0.10}$ & $4.94\pm0.03$ & $5.10\pm0.05$ & $3.69\pm0.79$ & $2.53\pm0.60$ & $-1.38$ \\
B068-G130 & $11.7\pm0.7$ & $9.1\pm0.5$ & $5.70_{-0.08}^{+0.07}$ & $5.64_{-0.08}^{+0.07}$ & $5.71\pm0.02$ & $6.11\pm0.01$ & $0.97\pm0.17$ & $0.38\pm0.07$ & $-0.25$ \\
B070-G133 & $10.6\pm0.6$ & $8.4\pm0.5$ & $5.61_{-0.07}^{+0.06}$ & $5.58_{-0.11}^{+0.09}$ & $5.27\pm0.02$ & $5.20\pm0.09$ & $2.20\pm0.38$ & $2.61\pm0.75$ & $-1.94$ \\
B073-G134 & $12.0\pm0.7$ & $9.9\pm0.6$ & $5.51_{-0.07}^{+0.06}$ & $5.47_{-0.10}^{+0.08}$ & $5.49\pm0.04$ & $5.91\pm0.03$ & $1.04\pm0.19$ & $0.39\pm0.07$ & $-0.58$ \\
B074-G135 & $7.1\pm0.6$ & $5.9\pm0.5$ & $5.36_{-0.09}^{+0.08}$ & $5.33_{-0.11}^{+0.09}$ & $5.25\pm0.03$ & $5.45\pm0.02$ & $1.29\pm0.27$ & $0.83\pm0.17$ & $-1.46$ \\
B075-G136 & $5.2\pm0.5$ & $4.2\pm0.4$ & $5.29_{-0.10}^{+0.08}$ & $5.26_{-0.13}^{+0.10}$ & $5.09\pm0.08$ & \nodata & $1.60\pm0.48$ & \nodata & $-1.28$ \\
B076-G138 & $9.3\pm0.6$ & $7.3\pm0.4$ & $5.41_{-0.07}^{+0.06}$ & $5.37_{-0.08}^{+0.06}$ & $5.20\pm0.02$ & $5.44\pm0.03$ & $1.63\pm0.27$ & $0.93\pm0.16$ & $-1.26$ \\
B080-G141 & $7.0\pm0.6$ & $5.9\pm0.5$ & $5.47_{-0.10}^{+0.08}$ & $5.39_{-0.13}^{+0.10}$ & $5.54\pm0.11$ & $5.75\pm0.04$ & $0.86\pm0.30$ & $0.54\pm0.12$ & $-1.45$ \\
B082-G144 & $28.2\pm1.5$ & $22.7\pm1.2$ & $6.52_{-0.05}^{+0.05}$ & $6.49_{-0.06}^{+0.05}$ & $6.45\pm0.03$ & $6.68\pm0.01$ & $1.18\pm0.17$ & $0.70\pm0.09$ & $-0.74$ \\
B083-G146 & $4.0\pm0.4$ & $3.4\pm0.4$ & $5.18_{-0.11}^{+0.09}$ & $5.06_{-0.14}^{+0.10}$ & $5.34\pm0.04$ & $5.28\pm0.02$ & $0.69\pm0.17$ & $0.78\pm0.18$ & $-1.13$ \\
B085-G147 & $7.5\pm0.6$ & $5.9\pm0.5$ & $5.32_{-0.10}^{+0.08}$ & $5.28_{-0.11}^{+0.09}$ & $5.18\pm0.03$ & $5.33\pm0.02$ & $1.37\pm0.31$ & $0.96\pm0.21$ & $-1.70$ \\
B086-G148 & $20.8\pm1.1$ & $17.0\pm0.9$ & $6.30_{-0.07}^{+0.06}$ & $6.27_{-0.10}^{+0.08}$ & $5.84\pm0.03$ & $6.01\pm0.02$ & $2.90\pm0.50$ & $1.97\pm0.33$ & $-1.82$ \\
B087D & $6.6\pm0.7$ & $5.0\pm0.6$ & $5.09_{-0.12}^{+0.10}$ & $5.02_{-0.15}^{+0.11}$ & $4.87\pm0.02$ & $5.39\pm0.06$ & $1.66\pm0.43$ & $0.50\pm0.15$ & $-1.17$ \\
B088-G150 & $17.1\pm1.0$ & $14.1\pm0.8$ & $6.25_{-0.06}^{+0.05}$ & $6.22_{-0.06}^{+0.05}$ & $6.15\pm0.02$ & $6.26\pm0.02$ & $1.27\pm0.18$ & $0.98\pm0.14$ & $-1.82$ \\
B088D & $4.3\pm0.9$ & $3.6\pm0.8$ & $4.96_{-0.26}^{+0.16}$ & $4.91_{-0.28}^{+0.17}$ & $4.46\pm0.10$ & \nodata & $3.15\pm1.64$ & \nodata & \nodata \\
B090 & $5.7\pm0.6$ & $4.4\pm0.5$ & $4.91_{-0.14}^{+0.11}$ & $4.86_{-0.14}^{+0.11}$ & $4.43\pm0.04$ & $5.04\pm0.03$ & $3.04\pm0.90$ & $0.75\pm0.22$ & $-0.80$ \\
B091D-D058 & $20.9\pm1.1$ & $17.2\pm0.9$ & $5.95_{-0.13}^{+0.10}$ & $5.92_{-0.14}^{+0.11}$ & $5.84\pm0.03$ & $6.21\pm0.02$ & $1.30\pm0.35$ & $0.55\pm0.15$ & $-0.70$ \\
B093-G155 & $8.5\pm0.6$ & $6.5\pm0.4$ & $5.43_{-0.08}^{+0.07}$ & $5.37_{-0.11}^{+0.09}$ & $5.46\pm0.07$ & $5.71\pm0.04$ & $0.95\pm0.23$ & $0.53\pm0.10$ & $-1.22$ \\
B094-G156 & $12.9\pm0.8$ & $10.4\pm0.7$ & $5.66_{-0.08}^{+0.06}$ & $5.63_{-0.11}^{+0.09}$ & $5.74\pm0.04$ & $6.14\pm0.02$ & $0.83\pm0.16$ & $0.34\pm0.06$ & $-0.40$ \\
B095-G157 & $10.5\pm0.6$ & $8.8\pm0.5$ & $5.73_{-0.08}^{+0.06}$ & $5.64_{-0.10}^{+0.08}$ & $5.81\pm0.02$ & $6.05\pm0.03$ & $0.84\pm0.14$ & $0.48\pm0.09$ & $-1.39$ \\
B096-G158 & $13.7\pm0.8$ & $10.1\pm0.6$ & $5.59_{-0.07}^{+0.06}$ & $5.50_{-0.11}^{+0.08}$ & $5.85\pm0.03$ & $6.06\pm0.02$ & $0.55\pm0.10$ & $0.34\pm0.06$ & $-0.28$ \\
B097-G159 & $9.3\pm0.6$ & $7.5\pm0.5$ & $5.41_{-0.08}^{+0.06}$ & $5.38_{-0.11}^{+0.09}$ & $5.42\pm0.02$ & $5.64\pm0.04$ & $0.97\pm0.17$ & $0.59\pm0.11$ & $-1.01$ \\
B098 & $11.5\pm0.8$ & $9.4\pm0.6$ & $5.39_{-0.14}^{+0.11}$ & $5.36_{-0.15}^{+0.11}$ & $5.45\pm0.02$ & $5.73\pm0.04$ & $0.87\pm0.25$ & $0.46\pm0.14$ & $-0.79$ \\
B103-G165 & $18.0\pm1.0$ & $14.6\pm0.8$ & $6.06_{-0.07}^{+0.06}$ & $6.03_{-0.10}^{+0.08}$ & $6.08\pm0.01$ & $6.37\pm0.02$ & $0.95\pm0.16$ & $0.49\pm0.08$ & $-0.47$ \\
B104-NB5 & $6.7\pm0.5$ & $5.1\pm0.4$ & $5.38_{-0.09}^{+0.07}$ & $5.31_{-0.12}^{+0.09}$ & $4.96\pm0.04$ & $5.03\pm0.14$ & $2.65\pm0.55$ & $2.25\pm0.93$ & $-1.39$ \\
B107-G169 & $19.1\pm1.0$ & $14.6\pm0.8$ & $6.14_{-0.07}^{+0.06}$ & $6.07_{-0.10}^{+0.08}$ & $5.67\pm0.03$ & $5.96\pm0.02$ & $2.92\pm0.51$ & $1.50\pm0.25$ & $-0.97$ \\
B109-G170 & $9.5\pm0.6$ & $7.7\pm0.5$ & $5.51_{-0.07}^{+0.06}$ & $5.48_{-0.07}^{+0.06}$ & $5.34\pm0.02$ & $5.95\pm0.02$ & $1.47\pm0.23$ & $0.36\pm0.06$ & $-0.24$ \\
B110-G172 & $21.2\pm1.1$ & $17.8\pm1.0$ & $6.20_{-0.05}^{+0.05}$ & $6.10_{-0.06}^{+0.05}$ & $5.77\pm0.02$ & $6.22\pm0.01$ & $2.72\pm0.35$ & $0.96\pm0.12$ & $-0.66$ \\
B111-G173 & $10.2\pm0.8$ & $8.4\pm0.6$ & $5.48_{-0.11}^{+0.09}$ & $5.45_{-0.12}^{+0.09}$ & $5.24\pm0.02$ & $5.39\pm0.04$ & $1.75\pm0.40$ & $1.22\pm0.30$ & $-1.29$ \\
B112-G174 & $11.4\pm0.7$ & $9.0\pm0.5$ & $5.61_{-0.07}^{+0.06}$ & $5.57_{-0.11}^{+0.09}$ & $5.25\pm0.06$ & $6.07\pm0.02$ & $2.31\pm0.53$ & $0.35\pm0.06$ & $+0.28$ \\
B114-G175 & $3.9\pm1.9$ & $3.3\pm1.6$ & $4.60_{-1.36}^{+0.29}$ & $4.55_{-1.38}^{+0.29}$ & $4.94\pm0.02$ & $5.63\pm0.04$ & $0.46\pm0.44$ & $0.09\pm0.09$ & $-2.22$ \\
B115-G177 & $13.6\pm0.8$ & $11.0\pm0.6$ & $5.70_{-0.06}^{+0.05}$ & $5.67_{-0.07}^{+0.06}$ & $5.42\pm0.02$ & $6.15\pm0.02$ & $1.89\pm0.28$ & $0.35\pm0.05$ & $+0.06$ \\
B116-G178 & $16.8\pm0.9$ & $13.5\pm0.8$ & $5.88_{-0.07}^{+0.06}$ & $5.85_{-0.10}^{+0.08}$ & $5.88\pm0.02$ & $6.14\pm0.02$ & $1.00\pm0.17$ & $0.55\pm0.09$ & $-0.64$ \\
B117-G176 & $10.0\pm0.8$ & $7.5\pm0.6$ & $5.59_{-0.09}^{+0.07}$ & $5.52_{-0.12}^{+0.09}$ & $5.06\pm0.09$ & $5.47\pm0.04$ & $3.39\pm1.03$ & $1.34\pm0.28$ & $-1.72$ \\
B119-NB14 & $6.6\pm0.5$ & $5.1\pm0.4$ & $5.49_{-0.09}^{+0.07}$ & $5.45_{-0.12}^{+0.09}$ & $4.99\pm0.04$ & $5.45\pm0.06$ & $3.20\pm0.66$ & $1.10\pm0.26$ & $-0.81$ \\
B123-G182 & $7.4\pm0.6$ & $5.8\pm0.5$ & $5.14_{-0.10}^{+0.08}$ & $5.09_{-0.10}^{+0.08}$ & $4.85\pm0.02$ & $5.30\pm0.08$ & $1.94\pm0.41$ & $0.68\pm0.19$ & $-0.66$ \\
B124-NB10 & $27.4\pm1.4$ & $22.8\pm1.2$ & $6.30_{-0.05}^{+0.04}$ & $6.24_{-0.06}^{+0.05}$ & $5.90\pm0.02$ & $6.53\pm0.02$ & $2.51\pm0.32$ & $0.59\pm0.07$ & $-0.50$ \\
B125-G183 & $9.5\pm0.6$ & $6.7\pm0.4$ & $5.60_{-0.07}^{+0.06}$ & $5.50_{-0.08}^{+0.07}$ & $5.25\pm0.04$ & $5.52\pm0.05$ & $2.22\pm0.43$ & $1.18\pm0.24$ & $-1.46$ \\
B126-G184 & $7.6\pm2.7$ & $6.0\pm2.1$ & $5.29_{-0.54}^{+0.23}$ & $5.25_{-0.57}^{+0.24}$ & $5.03\pm0.02$ & $5.22\pm0.09$ & $1.84\pm1.32$ & $1.16\pm0.87$ & $-1.47$ \\
B127-G185 & $24.2\pm1.3$ & $20.3\pm1.1$ & $6.39_{-0.05}^{+0.04}$ & $6.32_{-0.06}^{+0.05}$ & $6.11\pm0.02$ & $6.57\pm0.02$ & $1.91\pm0.24$ & $0.66\pm0.08$ & $-0.69$ \\
B128-G187 & $9.3\pm0.6$ & $7.1\pm0.5$ & $5.32_{-0.08}^{+0.07}$ & $5.26_{-0.11}^{+0.09}$ & $5.20\pm0.02$ & $5.59\pm0.04$ & $1.32\pm0.23$ & $0.55\pm0.11$ & $-0.56$ \\
B130-G188 & $10.6\pm0.7$ & $8.2\pm0.5$ & $5.65_{-0.08}^{+0.07}$ & $5.59_{-0.11}^{+0.09}$ & $5.52\pm0.04$ & $5.64\pm0.04$ & $1.34\pm0.27$ & $1.03\pm0.20$ & $-1.24$ \\
B131-G189 & $19.2\pm1.0$ & $15.3\pm0.8$ & $6.00_{-0.07}^{+0.06}$ & $5.96_{-0.10}^{+0.08}$ & $5.79\pm0.01$ & $6.07\pm0.02$ & $1.61\pm0.26$ & $0.84\pm0.14$ & $-0.71$ \\
B132-NB15 & $6.2\pm0.5$ & $5.1\pm0.4$ & $4.83_{-0.09}^{+0.08}$ & $4.78_{-0.12}^{+0.09}$ & $4.98\pm0.05$ & \nodata & $0.71\pm0.16$ & \nodata & $-0.54$ \\
B134-G190 & $8.0\pm0.5$ & $5.9\pm0.4$ & $5.72_{-0.08}^{+0.07}$ & $5.63_{-0.11}^{+0.09}$ & $5.21\pm0.07$ & $5.59\pm0.04$ & $3.24\pm0.79$ & $1.34\pm0.27$ & $-0.94$ \\
B135-G192 & $16.8\pm1.0$ & $13.5\pm0.8$ & $6.00_{-0.08}^{+0.07}$ & $5.97_{-0.10}^{+0.08}$ & $5.69\pm0.02$ & $5.88\pm0.02$ & $2.06\pm0.38$ & $1.32\pm0.25$ & $-1.82$ \\
B138 & $11.7\pm0.8$ & $9.2\pm0.6$ & $5.13_{-0.08}^{+0.07}$ & $5.09_{-0.11}^{+0.09}$ & $5.21\pm0.04$ & $5.63\pm0.04$ & $0.83\pm0.17$ & $0.32\pm0.06$ & $-0.04$ \\
B140-G196 & $4.7\pm0.4$ & $3.9\pm0.4$ & $5.13_{-0.10}^{+0.08}$ & $5.00_{-0.13}^{+0.10}$ & $4.82\pm0.10$ & $5.38\pm0.06$ & $2.07\pm0.70$ & $0.57\pm0.15$ & $-0.08$ \\
B141-G197 & $8.4\pm0.6$ & $6.3\pm0.4$ & $5.54_{-0.07}^{+0.06}$ & $5.46_{-0.08}^{+0.07}$ & $5.38\pm0.03$ & $5.51\pm0.06$ & $1.43\pm0.26$ & $1.05\pm0.23$ & $-1.42$ \\
B143-G198 & $13.8\pm0.8$ & $11.1\pm0.6$ & $5.60_{-0.06}^{+0.05}$ & $5.57_{-0.07}^{+0.06}$ & $5.50\pm0.02$ & $5.97\pm0.02$ & $1.27\pm0.19$ & $0.43\pm0.06$ & $-0.07$ \\
B144 & $10.9\pm0.7$ & $8.2\pm0.6$ & $5.34_{-0.08}^{+0.07}$ & $5.26_{-0.11}^{+0.09}$ & $5.30\pm0.04$ & $5.90\pm0.03$ & $1.10\pm0.22$ & $0.27\pm0.05$ & $+0.08$ \\
B145 & $4.9\pm0.6$ & $3.9\pm0.5$ & $4.89_{-0.13}^{+0.10}$ & $4.85_{-0.16}^{+0.11}$ & $4.54\pm0.04$ & \nodata & $2.24\pm0.63$ & \nodata & $-1.21$ \\
B146 & $8.9\pm0.6$ & $6.8\pm0.5$ & $5.43_{-0.08}^{+0.07}$ & $5.37_{-0.11}^{+0.09}$ & $5.14\pm0.02$ & $5.59\pm0.04$ & $1.93\pm0.37$ & $0.70\pm0.15$ & $-1.01$ \\
B147-G199 & $10.8\pm1.8$ & $8.4\pm1.4$ & $5.57_{-0.18}^{+0.13}$ & $5.52_{-0.18}^{+0.13}$ & $5.50\pm0.02$ & $6.08\pm0.02$ & $1.18\pm0.40$ & $0.31\pm0.11$ & $-0.09$ \\
B148-G200 & $17.0\pm1.0$ & $13.5\pm0.8$ & $5.91_{-0.07}^{+0.06}$ & $5.87_{-0.11}^{+0.08}$ & $5.76\pm0.02$ & $5.87\pm0.03$ & $1.42\pm0.24$ & $1.10\pm0.19$ & $-1.09$ \\
B149-G201 & $10.3\pm0.7$ & $8.0\pm0.6$ & $5.75_{-0.08}^{+0.07}$ & $5.69_{-0.09}^{+0.07}$ & $5.36\pm0.05$ & $5.61\pm0.02$ & $2.41\pm0.51$ & $1.37\pm0.24$ & $-1.32$ \\
B150-G203 & $9.3\pm0.6$ & $7.5\pm0.5$ & $5.44_{-0.08}^{+0.06}$ & $5.41_{-0.11}^{+0.09}$ & $5.30\pm0.02$ & $5.83\pm0.03$ & $1.37\pm0.24$ & $0.41\pm0.07$ & $-0.28$ \\
B151-G205 & $26.9\pm1.4$ & $22.7\pm1.2$ & $6.54_{-0.05}^{+0.04}$ & $6.45_{-0.05}^{+0.05}$ & $6.27\pm0.02$ & $6.63\pm0.02$ & $1.88\pm0.24$ & $0.83\pm0.10$ & $-0.56$ \\
B152-G207 & $10.3\pm0.6$ & $8.0\pm0.5$ & $5.53_{-0.07}^{+0.06}$ & $5.49_{-0.11}^{+0.09}$ & $5.50\pm0.04$ & $5.91\pm0.02$ & $1.07\pm0.20$ & $0.42\pm0.07$ & $-0.72$ \\
B153 & $16.3\pm0.9$ & $12.4\pm0.7$ & $5.71_{-0.07}^{+0.06}$ & $5.64_{-0.10}^{+0.08}$ & $5.52\pm0.02$ & $5.89\pm0.03$ & $1.53\pm0.25$ & $0.66\pm0.11$ & $-0.28$ \\
B154-G208 & $7.3\pm0.6$ & $6.1\pm0.5$ & $5.44_{-0.09}^{+0.07}$ & $5.38_{-0.12}^{+0.09}$ & $5.25\pm0.03$ & $5.61\pm0.04$ & $1.57\pm0.33$ & $0.68\pm0.15$ & $-0.17$ \\
B155-G210 & $6.5\pm0.7$ & $5.3\pm0.5$ & $4.85_{-0.10}^{+0.08}$ & $4.82_{-0.11}^{+0.09}$ & $4.71\pm0.02$ & $5.23\pm0.09$ & $1.38\pm0.31$ & $0.41\pm0.13$ & $-0.52$ \\
B156-G211 & $7.2\pm0.5$ & $5.6\pm0.4$ & $5.44_{-0.09}^{+0.07}$ & $5.39_{-0.09}^{+0.07}$ & $5.03\pm0.02$ & \nodata & $2.57\pm0.49$ & \nodata & $-1.22$ \\
B157-G212 & $5.4\pm0.6$ & $4.5\pm0.5$ & $5.08_{-0.12}^{+0.10}$ & $5.03_{-0.15}^{+0.11}$ & $4.79\pm0.05$ & \nodata & $1.93\pm0.53$ & \nodata & $-2.57$ \\
B158-G213 & $25.5\pm1.4$ & $20.1\pm1.1$ & $6.32_{-0.05}^{+0.05}$ & $6.27_{-0.06}^{+0.05}$ & $6.00\pm0.02$ & $6.39\pm0.02$ & $2.07\pm0.28$ & $0.84\pm0.11$ & $-0.79$ \\
B160-G214 & $6.9\pm1.5$ & $5.7\pm1.2$ & $5.14_{-0.24}^{+0.15}$ & $5.11_{-0.24}^{+0.16}$ & $4.58\pm0.02$ & \nodata & $3.63\pm1.57$ & \nodata & $-2.76$ \\
B161-G215 & $11.1\pm0.7$ & $8.6\pm0.5$ & $5.58_{-0.07}^{+0.06}$ & $5.52_{-0.11}^{+0.09}$ & $5.42\pm0.02$ & $5.64\pm0.04$ & $1.46\pm0.25$ & $0.88\pm0.17$ & $-1.06$ \\
B162-G216 & $5.8\pm0.5$ & $4.7\pm0.4$ & $5.12_{-0.11}^{+0.09}$ & $5.09_{-0.12}^{+0.10}$ & $5.10\pm0.05$ & $5.60\pm0.04$ & $1.04\pm0.28$ & $0.33\pm0.09$ & $-0.45$ \\
B163-G217 & $21.0\pm1.1$ & $16.3\pm0.9$ & $6.10_{-0.05}^{+0.05}$ & $6.04_{-0.09}^{+0.07}$ & $5.98\pm0.04$ & $6.50\pm0.01$ & $1.32\pm0.21$ & $0.40\pm0.05$ & $-0.13$ \\
B164-V253 & $6.3\pm0.6$ & $4.7\pm0.4$ & $4.96_{-0.10}^{+0.08}$ & $4.88_{-0.13}^{+0.10}$ & $4.89\pm0.02$ & $5.31\pm0.08$ & $1.17\pm0.26$ & $0.45\pm0.13$ & $-0.29$ \\
B165-G218 & $8.4\pm0.6$ & $6.4\pm0.5$ & $5.50_{-0.09}^{+0.07}$ & $5.44_{-0.12}^{+0.09}$ & $5.33\pm0.03$ & $5.41\pm0.06$ & $1.51\pm0.31$ & $1.24\pm0.30$ & $-2.04$ \\
B167 & $8.4\pm0.6$ & $6.5\pm0.4$ & $5.05_{-0.08}^{+0.07}$ & $4.99_{-0.11}^{+0.09}$ & $5.00\pm0.03$ & $5.21\pm0.09$ & $1.11\pm0.21$ & $0.69\pm0.20$ & $-0.36$ \\
B168 & $10.1\pm0.6$ & $7.8\pm0.5$ & $5.50_{-0.09}^{+0.07}$ & $5.45_{-0.10}^{+0.08}$ & $5.29\pm0.08$ & $5.76\pm0.03$ & $1.61\pm0.43$ & $0.56\pm0.11$ & $-0.60$ \\
B169 & $8.0\pm0.5$ & $6.3\pm0.4$ & $5.17_{-0.08}^{+0.07}$ & $5.12_{-0.11}^{+0.09}$ & $5.35\pm0.01$ & $5.58\pm0.04$ & $0.65\pm0.12$ & $0.39\pm0.08$ & $+0.29$ \\
B170-G221 & $6.0\pm0.6$ & $4.7\pm0.5$ & $4.93_{-0.14}^{+0.10}$ & $4.88_{-0.14}^{+0.11}$ & $5.02\pm0.02$ & $5.28\pm0.02$ & $0.82\pm0.23$ & $0.45\pm0.13$ & $-0.74$ \\
B171-G222 & $16.9\pm0.9$ & $13.6\pm0.8$ & $5.98_{-0.05}^{+0.05}$ & $5.95_{-0.09}^{+0.08}$ & $5.85\pm0.03$ & $6.29\pm0.02$ & $1.36\pm0.20$ & $0.49\pm0.07$ & $-0.26$ \\
B174-G226 & $14.9\pm0.8$ & $12.4\pm0.7$ & $6.26_{-0.07}^{+0.06}$ & $6.21_{-0.10}^{+0.08}$ & $5.90\pm0.01$ & $6.18\pm0.02$ & $2.30\pm0.37$ & $1.21\pm0.20$ & $-1.04$ \\
B176-G227 & $6.4\pm0.6$ & $5.0\pm0.5$ & $5.55_{-0.09}^{+0.07}$ & $5.51_{-0.10}^{+0.08}$ & $5.13\pm0.08$ & $5.45\pm0.01$ & $2.59\pm0.71$ & $1.26\pm0.25$ & $-1.59$ \\
B177-G228 & $4.9\pm0.6$ & $4.0\pm0.5$ & $4.67_{-0.13}^{+0.10}$ & $4.63_{-0.16}^{+0.12}$ & $4.62\pm0.04$ & $4.88\pm0.07$ & $1.11\pm0.32$ & $0.61\pm0.19$ & $-1.21$ \\
B179-G230 & $13.3\pm0.8$ & $10.6\pm0.6$ & $5.85_{-0.07}^{+0.06}$ & $5.82_{-0.10}^{+0.08}$ & $5.70\pm0.04$ & $5.99\pm0.02$ & $1.40\pm0.27$ & $0.73\pm0.12$ & $-1.02$ \\
B180-G231 & $10.5\pm0.6$ & $8.8\pm0.5$ & $5.59_{-0.07}^{+0.06}$ & $5.49_{-0.11}^{+0.09}$ & $5.44\pm0.06$ & $5.76\pm0.03$ & $1.40\pm0.31$ & $0.68\pm0.12$ & $-0.87$ \\
B181-G232 & $7.3\pm0.5$ & $6.0\pm0.4$ & $5.25_{-0.09}^{+0.08}$ & $5.23_{-0.11}^{+0.09}$ & $5.11\pm0.04$ & $5.57\pm0.02$ & $1.41\pm0.31$ & $0.48\pm0.10$ & $-0.53$ \\
B182-G233 & $20.0\pm1.1$ & $15.7\pm0.8$ & $6.16_{-0.07}^{+0.06}$ & $6.12_{-0.10}^{+0.08}$ & $5.96\pm0.04$ & $6.16\pm0.02$ & $1.61\pm0.28$ & $1.00\pm0.16$ & $-1.03$ \\
B183-G234 & $10.3\pm0.6$ & $8.0\pm0.5$ & $5.59_{-0.08}^{+0.07}$ & $5.54_{-0.09}^{+0.07}$ & $5.56\pm0.04$ & $5.95\pm0.01$ & $1.09\pm0.21$ & $0.44\pm0.08$ & $-0.52$ \\
B185-G235 & $15.2\pm1.8$ & $11.9\pm1.4$ & $5.79_{-0.13}^{+0.10}$ & $5.75_{-0.15}^{+0.11}$ & $5.74\pm0.03$ & $6.07\pm0.02$ & $1.12\pm0.30$ & $0.53\pm0.14$ & $-0.61$ \\
B187-G237 & $6.5\pm1.7$ & $5.4\pm1.4$ & $5.33_{-0.33}^{+0.19}$ & $4.94_{-0.41}^{+0.21}$ & $5.25\pm0.05$ & $5.49\pm0.02$ & $1.22\pm0.68$ & $0.69\pm0.37$ & $-1.63$ \\
B190-G241 & $8.1\pm0.5$ & $6.4\pm0.4$ & $5.34_{-0.09}^{+0.08}$ & $5.30_{-0.10}^{+0.08}$ & $5.26\pm0.04$ & $5.46\pm0.04$ & $1.18\pm0.26$ & $0.75\pm0.16$ & $-1.22$ \\
B193-G244 & $18.5\pm1.0$ & $14.1\pm0.8$ & $5.95_{-0.07}^{+0.06}$ & $5.88_{-0.10}^{+0.08}$ & $5.87\pm0.01$ & $6.30\pm0.02$ & $1.19\pm0.19$ & $0.44\pm0.07$ & $-0.11$ \\
B194-G243 & $7.7\pm0.5$ & $6.1\pm0.4$ & $5.17_{-0.11}^{+0.09}$ & $5.13_{-0.12}^{+0.09}$ & $5.06\pm0.04$ & $5.18\pm0.02$ & $1.30\pm0.33$ & $0.97\pm0.23$ & $-1.40$ \\
B196-G246 & $5.0\pm0.7$ & $4.2\pm0.5$ & $5.13_{-0.14}^{+0.10}$ & $5.08_{-0.15}^{+0.11}$ & $5.04\pm0.01$ & $5.19\pm0.10$ & $1.22\pm0.34$ & $0.86\pm0.32$ & $-1.08$ \\
B199-G248 & $4.8\pm0.5$ & $3.8\pm0.4$ & $5.03_{-0.10}^{+0.08}$ & $5.00_{-0.13}^{+0.10}$ & $4.87\pm0.02$ & $5.04\pm0.02$ & $1.45\pm0.33$ & $0.97\pm0.22$ & $-1.47$ \\
B201-G250 & $7.3\pm0.5$ & $6.1\pm0.4$ & $5.62_{-0.08}^{+0.07}$ & $5.57_{-0.11}^{+0.09}$ & $5.39\pm0.05$ & $5.74\pm0.03$ & $1.70\pm0.35$ & $0.76\pm0.14$ & $-1.14$ \\
B202-G251 & $4.8\pm0.4$ & $3.9\pm0.3$ & $5.03_{-0.10}^{+0.08}$ & $5.00_{-0.13}^{+0.10}$ & $4.86\pm0.01$ & $5.02\pm0.03$ & $1.48\pm0.31$ & $1.01\pm0.22$ & $-1.20$ \\
B203-G252 & $6.4\pm0.5$ & $5.3\pm0.4$ & $5.35_{-0.08}^{+0.07}$ & $5.30_{-0.11}^{+0.09}$ & $5.25\pm0.03$ & $5.51\pm0.04$ & $1.26\pm0.25$ & $0.69\pm0.15$ & $-0.80$ \\
B206-G257 & $16.0\pm0.9$ & $13.3\pm0.7$ & $6.11_{-0.07}^{+0.06}$ & $6.06_{-0.10}^{+0.08}$ & $5.82\pm0.03$ & $6.13\pm0.01$ & $1.95\pm0.34$ & $0.94\pm0.15$ & $-1.14$ \\
B208-G259 & $5.2\pm0.5$ & $3.9\pm0.4$ & $5.21_{-0.10}^{+0.08}$ & $5.14_{-0.11}^{+0.09}$ & $4.76\pm0.03$ & $5.26\pm0.06$ & $2.85\pm0.62$ & $0.89\pm0.22$ & $-0.37$ \\
B209-G261 & $9.2\pm0.6$ & $7.7\pm0.5$ & $5.30_{-0.12}^{+0.10}$ & $5.24_{-0.14}^{+0.10}$ & $5.24\pm0.02$ & $5.46\pm0.03$ & $1.15\pm0.30$ & $0.69\pm0.18$ & $-1.03$ \\
B211-G262 & $4.6\pm2.2$ & $3.8\pm1.8$ & $4.92_{-1.61}^{+0.30}$ & $4.89_{-1.71}^{+0.30}$ & $5.17\pm0.05$ & $5.44\pm0.03$ & $0.57\pm0.56$ & $0.30\pm0.29$ & $-1.39$ \\
B212-G263 & $13.1\pm0.8$ & $10.5\pm0.6$ & $5.87_{-0.08}^{+0.06}$ & $5.84_{-0.09}^{+0.07}$ & $5.76\pm0.04$ & $5.87\pm0.01$ & $1.29\pm0.25$ & $0.99\pm0.17$ & $-1.70$ \\
B213-G264 & $16.2\pm2.5$ & $12.1\pm1.9$ & $5.77_{-0.17}^{+0.12}$ & $5.69_{-0.19}^{+0.13}$ & $5.19\pm0.03$ & $5.58\pm0.02$ & $3.74\pm1.26$ & $1.52\pm0.51$ & $-0.77$ \\
B215-G266 & $7.8\pm0.5$ & $5.8\pm0.4$ & $5.35_{-0.08}^{+0.07}$ & $5.27_{-0.11}^{+0.09}$ & $5.00\pm0.04$ & $5.46\pm0.03$ & $2.27\pm0.45$ & $0.78\pm0.15$ & $-0.57$ \\
B217-G269 & $7.9\pm0.5$ & $6.6\pm0.4$ & $5.38_{-0.09}^{+0.07}$ & $5.31_{-0.11}^{+0.09}$ & $5.27\pm0.03$ & $5.65\pm0.03$ & $1.31\pm0.26$ & $0.54\pm0.11$ & $-0.85$ \\
B218-G272 & $20.0\pm1.8$ & $15.2\pm1.4$ & $6.23_{-0.10}^{+0.08}$ & $6.16_{-0.11}^{+0.09}$ & $6.02\pm0.04$ & $6.39\pm0.01$ & $1.62\pm0.38$ & $0.70\pm0.15$ & $-0.78$ \\
B219-G271 & $8.8\pm0.7$ & $7.0\pm0.5$ & $5.39_{-0.10}^{+0.08}$ & $5.36_{-0.11}^{+0.09}$ & $5.37\pm0.03$ & $5.70\pm0.01$ & $1.04\pm0.23$ & $0.48\pm0.10$ & $-0.56$ \\
B220-G275 & $7.1\pm1.8$ & $6.0\pm1.5$ & $5.64_{-0.31}^{+0.18}$ & $5.54_{-0.33}^{+0.19}$ & $5.27\pm0.05$ & $5.42\pm0.03$ & $2.32\pm1.23$ & $1.65\pm0.86$ & $-1.48$ \\
B221-G276 & $8.0\pm0.5$ & $6.6\pm0.4$ & $5.47_{-0.08}^{+0.07}$ & $5.43_{-0.11}^{+0.09}$ & $5.33\pm0.04$ & $5.58\pm0.04$ & $1.37\pm0.27$ & $0.76\pm0.15$ & $-1.14$ \\
B224-G279 & $9.9\pm0.7$ & $8.3\pm0.6$ & $6.13_{-0.08}^{+0.07}$ & $6.05_{-0.11}^{+0.09}$ & $5.78\pm0.01$ & $5.91\pm0.02$ & $2.27\pm0.41$ & $1.68\pm0.31$ & $-1.47$ \\
B225-G280 & $32.0\pm1.7$ & $24.9\pm1.3$ & $6.50_{-0.05}^{+0.05}$ & $6.45_{-0.05}^{+0.05}$ & $6.24\pm0.02$ & $6.70\pm0.01$ & $1.80\pm0.24$ & $0.62\pm0.08$ & $-0.46$ \\
B230-G283 & $10.4\pm0.8$ & $8.2\pm0.6$ & $5.51_{-0.10}^{+0.08}$ & $5.46_{-0.11}^{+0.09}$ & $5.45\pm0.03$ & $5.58\pm0.02$ & $1.15\pm0.27$ & $0.84\pm0.19$ & $-1.87$ \\
B231-G285 & $6.9\pm0.5$ & $5.7\pm0.4$ & $5.00_{-0.07}^{+0.06}$ & $4.97_{-0.08}^{+0.06}$ & $4.92\pm0.02$ & $5.20\pm0.02$ & $1.22\pm0.20$ & $0.64\pm0.10$ & $-0.98$ \\
B232-G286 & $14.3\pm0.9$ & $11.5\pm0.7$ & $5.86_{-0.06}^{+0.05}$ & $5.83_{-0.07}^{+0.06}$ & $5.54\pm0.02$ & $5.81\pm0.01$ & $2.10\pm0.31$ & $1.12\pm0.16$ & $-1.95$ \\
B234-G290 & $9.2\pm0.6$ & $7.3\pm0.5$ & $5.28_{-0.08}^{+0.06}$ & $5.24_{-0.08}^{+0.07}$ & $5.10\pm0.02$ & $5.57\pm0.02$ & $1.51\pm0.26$ & $0.51\pm0.09$ & $-0.76$ \\
B235-G297 & $9.1\pm0.6$ & $7.1\pm0.5$ & $5.39_{-0.09}^{+0.08}$ & $5.34_{-0.10}^{+0.08}$ & $5.32\pm0.05$ & $5.81\pm0.02$ & $1.17\pm0.27$ & $0.38\pm0.08$ & $-0.87$ \\
B236-G298 & $4.0\pm0.5$ & $3.1\pm0.4$ & $4.84_{-0.14}^{+0.11}$ & $4.78_{-0.15}^{+0.11}$ & $4.77\pm0.01$ & $5.05\pm0.03$ & $1.17\pm0.34$ & $0.62\pm0.18$ & $-1.49$ \\
B237-G299 & $7.1\pm0.6$ & $5.6\pm0.5$ & $5.62_{-0.08}^{+0.07}$ & $5.59_{-0.10}^{+0.08}$ & $5.02\pm0.10$ & $5.20\pm0.05$ & $4.05\pm1.29$ & $2.66\pm0.60$ & $-1.78$ \\
B238-G301 & $7.5\pm0.5$ & $6.0\pm0.4$ & $5.46_{-0.08}^{+0.06}$ & $5.43_{-0.09}^{+0.07}$ & $5.35\pm0.04$ & $5.65\pm0.01$ & $1.30\pm0.25$ & $0.66\pm0.11$ & $-0.73$ \\
B240-G302 & $13.7\pm2.0$ & $10.9\pm1.6$ & $5.89_{-0.16}^{+0.12}$ & $5.86_{-0.16}^{+0.12}$ & $5.74\pm0.02$ & $6.00\pm0.01$ & $1.43\pm0.45$ & $0.78\pm0.24$ & $-1.48$ \\
B257-V219 & $8.3\pm0.7$ & $6.5\pm0.5$ & $5.41_{-0.09}^{+0.08}$ & $5.37_{-0.12}^{+0.09}$ & $5.43\pm0.03$ & $5.72\pm0.04$ & $0.96\pm0.20$ & $0.49\pm0.11$ & $-0.23$ \\
B262 & $8.3\pm0.7$ & $6.6\pm0.6$ & $5.19_{-0.10}^{+0.08}$ & $5.16_{-0.13}^{+0.10}$ & $4.69\pm0.04$ & \nodata & $3.11\pm0.72$ & \nodata & $-1.33$ \\
B266 & $4.1\pm0.5$ & $3.4\pm0.4$ & $4.88_{-0.14}^{+0.11}$ & $4.85_{-0.16}^{+0.12}$ & $5.05\pm0.03$ & $5.25\pm0.03$ & $0.68\pm0.20$ & $0.43\pm0.12$ & $-1.04$ \\
B268 & $5.7\pm0.7$ & $4.8\pm0.6$ & $4.64_{-0.12}^{+0.10}$ & $4.55_{-0.13}^{+0.10}$ & $4.49\pm0.02$ & $5.07\pm0.13$ & $1.42\pm0.36$ & $0.37\pm0.16$ & $-0.19$ \\
B283-G296 & $3.7\pm0.4$ & $3.1\pm0.4$ & $4.88_{-0.13}^{+0.10}$ & $4.81_{-0.14}^{+0.11}$ & $4.75\pm0.05$ & $5.19\pm0.03$ & $1.37\pm0.39$ & $0.50\pm0.13$ & $-0.78$ \\
B335-V013 & $5.6\pm0.6$ & $4.6\pm0.5$ & $5.43_{-0.10}^{+0.08}$ & $5.40_{-0.12}^{+0.09}$ & $5.37\pm0.10$ & $5.56\pm0.04$ & $1.16\pm0.38$ & $0.75\pm0.18$ & $-1.05$ \\
B341-G081 & $8.2\pm0.6$ & $6.5\pm0.5$ & $5.37_{-0.10}^{+0.08}$ & $5.33_{-0.11}^{+0.09}$ & $5.46\pm0.01$ & $5.70\pm0.02$ & $0.82\pm0.17$ & $0.46\pm0.10$ & $-0.86$ \\
B350-G162 & $6.4\pm0.6$ & $5.4\pm0.5$ & $5.49_{-0.09}^{+0.08}$ & $5.44_{-0.11}^{+0.09}$ & $5.17\pm0.03$ & $5.40\pm0.02$ & $2.08\pm0.44$ & $1.21\pm0.25$ & $-1.43$ \\
B472-D064 & $18.5\pm1.0$ & $15.3\pm0.8$ & $5.97_{-0.07}^{+0.06}$ & $5.93_{-0.10}^{+0.08}$ & $5.78\pm0.02$ & $6.06\pm0.02$ & $1.53\pm0.26$ & $0.80\pm0.13$ & $-0.98$ \\
B515 & $2.9\pm0.7$ & $2.4\pm0.6$ & $4.82_{-0.28}^{+0.17}$ & $4.79_{-0.30}^{+0.17}$ & $4.47\pm0.09$ & \nodata & $2.23\pm1.17$ & \nodata & \nodata \\
PHF6-1 & $7.6\pm0.6$ & $5.9\pm0.5$ & $4.92_{-0.09}^{+0.08}$ & $4.87_{-0.12}^{+0.10}$ & $4.81\pm0.03$ & \nodata & $1.28\pm0.27$ & \nodata & $-0.19$ \\

\enddata

\end{deluxetable}

\begin{deluxetable}{lrrrrr}
\tablewidth{0pt}
%\rotate
%\tabletypesize{\footnotesize}
\tablecaption{New King Model Structural Parameters
        \label{tab:new_king}}
\tablehead{ID & $c$ & $r_h$ & $r_0$ & Filter & Instrument \\
           &   &  (pc)  &  (pc) &   &  }

\startdata

AU010  &  1.99  &  2.05  &  0.26  &  F475W  &  ACS  \\
B008-G060  &  1.53  &  3.18  &  1.10  &  F435W  &  ACS  \\
B010-G062  &  1.24  &  6.66  &  3.42  &  F435W  &  ACS  \\
B013-G065  &  1.08  &  6.53  &  4.07  &  F814W  &  ACS  \\
B020D-G089  &  1.83  &  2.78  &  0.53  &  F814W  &  WFPC2  \\
B029-G090  &  1.67  &  4.99  &  1.35  &  50CCD  &  STIS  \\
B045D  &  1.67  &  1.18  &  0.32  &  F814W  &  ACS  \\
B056-G117  &  1.47  &  1.89  &  0.72  &  F435W  &  ACS  \\
B057-G118  &  1.84  &  2.68  &  0.50  &  F606W  &  ACS  \\
B064D-NB6  &  2.07  &  4.15  &  0.42  &  F336W  &  ACS  \\
B067-G129  &  1.97  &  3.53  &  0.48  &  F435W  &  ACS  \\
B070-G133  &  1.68  &  2.46  &  0.65  &  F606W  &  WFPC2  \\
B073-G134  &  1.40  &  1.41  &  0.59  &  F555W  &  WFPC2  \\
B075-G136  &  1.62  &  4.86  &  1.42  &  F814W  &  ACS  \\
B080-G141  &  1.13  &  3.73  &  2.19  &  F814W  &  ACS  \\
B086-G148  &  1.47  &  2.99  &  1.13  &  F435W  &  ACS  \\
B087D  &  1.96  &  2.13  &  0.29  &  F555W  &  ACS  \\
B088D  &  1.25  &  3.12  &  1.58  &  F625W  &  ACS  \\
B093-G155  &  1.88  &  2.72  &  0.46  &  F555W  &  ACS  \\
B094-G156  &  1.63  &  1.85  &  0.54  &  F555W  &  ACS  \\
B096-G158  &  2.14  &  1.64  &  0.14  &  F435W  &  ACS  \\
B097-G159  &  1.57  &  1.94  &  0.62  &  F814W  &  ACS  \\
B103-G165  &  1.51  &  2.29  &  0.82  &  F336W  &  ACS  \\
B104-NB5  &  1.99  &  3.99  &  0.51  &  F336W  &  ACS  \\
B107-G169  &  1.94  &  2.79  &  0.40  &  F336W  &  ACS  \\
B112-G174  &  1.74  &  2.16  &  0.51  &  F336W  &  ACS  \\
B116-G178  &  1.64  &  1.78  &  0.51  &  F555W  &  ACS  \\
B117-G176  &  2.01  &  2.98  &  0.36  &  F336W  &  WFPC2  \\
B119-NB14  &  1.78  &  5.06  &  1.07  &  F336W  &  ACS  \\
B128-G187  &  1.95  &  1.80  &  0.25  &  F660N  &  ACS  \\
B130-G188  &  1.88  &  2.89  &  0.49  &  F555W  &  ACS  \\
B131-G189  &  1.71  &  1.83  &  0.46  &  F336W  &  ACS  \\
B132-NB15  &  1.28  &  1.10  &  0.54  &  F475W  &  ACS  \\
B134-G190  &  2.10  &  6.32  &  0.60  &  F475W  &  ACS  \\
B138  &  1.79  &  0.69  &  0.14  &  F336W  &  ACS  \\
B140-G196  &  0.93  &  3.78  &  2.79  &  F555W  &  ACS  \\
B144  &  2.01  &  1.40  &  0.17  &  F475W  &  ACS  \\
B145  &  1.74  &  2.20  &  0.52  &  F475W  &  ACS  \\
B146  &  1.92  &  2.48  &  0.38  &  F475W  &  ACS  \\
B148-G200  &  1.70  &  1.91  &  0.49  &  F475W  &  ACS  \\
B150-G203  &  1.51  &  2.08  &  0.74  &  F555W  &  WFPC2  \\
B152-G207  &  1.79  &  2.26  &  0.48  &  F475W  &  ACS  \\
B153  &  1.96  &  1.43  &  0.20  &  F475W  &  ACS  \\
B154-G208  &  1.19  &  3.18  &  1.74  &  F475W  &  ACS  \\
B157-G212  &  1.30  &  2.59  &  1.24  &  F475W  &  ACS  \\
B159\tablenotemark{a}             & \nodata & \nodata & \nodata & F435W & ACS \\
B161-G215  &  1.90  &  2.25  &  0.36  &  F475W  &  ACS  \\
B164-V253  &  2.02  &  1.74  &  0.20  &  F475W  &  ACS  \\
B165-G218  &  1.93  &  3.31  &  0.49  &  F475W  &  ACS  \\
B167  &  1.85  &  1.13  &  0.21  &  F475W  &  ACS  \\
B169  &  1.80  &  1.62  &  0.33  &  F475W  &  ACS  \\
B174-G226  &  1.23  &  5.10  &  2.64  &  F555W  &  ACS  \\
B177-G228  &  1.37  &  1.23  &  0.54  &  F555W  &  ACS  \\
B179-G230  &  1.65  &  2.69  &  0.75  &  F555W  &  WFPC2  \\
B180-G231  &  1.06  &  2.14  &  1.37  &  F814W  &  ACS  \\
B182-G233  &  1.81  &  2.56  &  0.52  &  F814W  &  ACS  \\
B185-G235  &  1.77  &  1.88  &  0.41  &  F435W  &  ACS  \\
B193-G244  &  1.95  &  1.92  &  0.27  &  F555W  &  WFPC2  \\
B199-G248  &  1.66  &  3.12  &  0.86  &  F606W  &  WFPC2  \\
B201-G250  &  1.23  &  4.90  &  2.55  &  F555W  &  ACS  \\
B202-G251  &  1.63  &  3.03  &  0.87  &  F606W  &  WFPC2  \\
B203-G252  &  1.29  &  3.39  &  1.64  &  F435W  &  ACS  \\
B206-G257  &  1.32  &  3.09  &  1.44  &  F435W  &  ACS  \\
B213-G264  &  2.03  &  1.71  &  0.19  &  F435W  &  ACS  \\
B215-G266  &  2.08  &  2.87  &  0.28  &  F435W  &  ACS  \\
B220-G275  &  1.03  &  5.21  &  3.41  &  F435W  &  ACS  \\
B221-G276  &  1.39  &  2.88  &  1.23  &  F475W  &  ACS  \\
B224-G279  &  1.12  &  8.46  &  5.04  &  F435W  &  ACS  \\
B257-V219  &  1.78  &  2.60  &  0.55  &  F435W  &  ACS  \\
B262  &  1.65  &  1.51  &  0.42  &  F336W  &  ACS  \\
B266  &  1.42  &  2.84  &  1.16  &  F555W  &  ACS  \\
B472-D064  &  1.41  &  1.71  &  0.71  &  F555W  &  WFPC2  \\
B515  &  1.40  &  4.88  &  2.06  &  F606W  &  ACS  \\
PHF6-1  &  1.81  &  1.01  &  0.20  &  F475W  &  ACS  \\

\enddata

\tablecomments{The listed structural parameters are concentration $c$ = log($r_t/r_0$), half-light radius ($r_h$),
and King radius ($r_0$). The errors are assumed to be 15\% in $r_t/r_0$ and 10\% in the radii.}
\tablenotetext{a}{The core radius of the GC B159 is too small to measure; it is possible that this cluster has undergone core collapse.
B159 hosts an X-ray source, consistent with a high central density (Peacock \etal~2010).}

\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrl}
\tablewidth{0pt}
%\rotate
%\tabletypesize{\footnotesize}
\tablecaption{Revised Literature Dynamical Quantities
        \label{tab:old_dyn}}
\tablehead{ID & $\sigma_{0}$  & $\sigma_{\infty}$ & log $M_{vir}$ & log $M_{King}$ & log $L_V$ & log $L_K$ & $M/L_{V}$  & $M/L_{K}$  & [Fe/H] & source \\  
                         &  (\kms)               &   (\kms)                  & ($M_{\odot}$) & ($M_{\odot}$) & ($L_{\odot}$) & ($L_{\odot}$) &  & & (dex) &  }

\startdata

B006-G058 & $13.2\pm0.6$ & $10.7\pm0.5$ & $5.69_{-0.04}^{+0.04}$ & $5.66_{-0.05}^{+0.05}$ & $5.69\pm0.02$ & $6.10\pm0.01$ & $1.01\pm0.12$ & $0.39\pm0.04$ & $-0.53$ & D97;DG97;S09 \\
B012-G064 & $17.9\pm2.4$ & $14.1\pm1.9$ & $6.22_{-0.15}^{+0.11}$ & $6.18_{-0.15}^{+0.11}$ & $5.84\pm0.02$ & $6.03\pm0.01$ & $2.41\pm0.71$ & $1.56\pm0.46$ & $-1.66$ & D97 \\
B020-G073 & $16.8\pm0.5$ & $13.6\pm0.4$ & $6.13_{-0.03}^{+0.03}$ & $6.11_{-0.03}^{+0.03}$ & $5.82\pm0.01$ & $6.24\pm0.01$ & $2.06\pm0.18$ & $0.78\pm0.07$ & $-0.86$ & D97;DG97 \\
B023-G078 & $27.7\pm5.1$ & $22.9\pm4.2$ & $6.63_{-0.20}^{+0.14}$ & $6.60_{-0.20}^{+0.14}$ & $6.48\pm0.02$ & $6.86\pm0.01$ & $1.42\pm0.53$ & $0.59\pm0.22$ & $-0.74$ & D97 \\
B034-G096 & $14.3\pm0.7$ & $11.4\pm0.5$ & $5.82_{-0.08}^{+0.07}$ & $5.79_{-0.09}^{+0.08}$ & $5.75\pm0.04$ & $6.15\pm0.02$ & $1.16\pm0.23$ & $0.46\pm0.08$ & $-0.62$ & S09 \\
B037-V327 & $21.2\pm2.6$ & $17.7\pm2.2$ & $6.47_{-0.13}^{+0.10}$ & $6.42_{-0.13}^{+0.10}$ & $6.20\pm0.24$ & $6.83\pm0.03$ & $1.91\pm1.49$ & $0.45\pm0.12$ & $-0.81$ & C06 \\
B045-G108 & $10.8\pm0.8$ & $8.9\pm0.7$ & $5.72_{-0.07}^{+0.06}$ & $5.69_{-0.08}^{+0.07}$ & $5.63\pm0.02$ & $5.95\pm0.01$ & $1.24\pm0.21$ & $0.59\pm0.09$ & $-0.86$ & D97;DG97;C09 \\
B058-G119 & $23.2\pm1.0$ & $18.8\pm0.8$ & $6.28_{-0.04}^{+0.04}$ & $6.25_{-0.05}^{+0.05}$ & $5.89\pm0.02$ & $6.16\pm0.02$ & $2.47\pm0.30$ & $1.32\pm0.15$ & $-1.05$ & S09 \\
B126-G184 & $8.0\pm1.0$ & $6.4\pm0.8$ & $5.34_{-0.15}^{+0.11}$ & $5.30_{-0.13}^{+0.10}$ & $5.03\pm0.02$ & $5.22\pm0.09$ & $2.05\pm0.63$ & $1.30\pm0.49$ & $-1.47$ & S09 \\
B158-G213 & $24.5\pm1.1$ & $19.2\pm0.8$ & $6.28_{-0.05}^{+0.04}$ & $6.24_{-0.05}^{+0.04}$ & $6.00\pm0.02$ & $6.39\pm0.02$ & $1.90\pm0.24$ & $0.77\pm0.09$ & $-0.79$ & D97;DG97 \\
B163-G217 & $21.0\pm0.6$ & $16.2\pm0.5$ & $6.09_{-0.05}^{+0.05}$ & $6.04_{-0.03}^{+0.03}$ & $5.98\pm0.04$ & $6.50\pm0.01$ & $1.31\pm0.21$ & $0.39\pm0.05$ & $-0.13$ & S09 \\
B171-G222 & $16.7\pm0.4$ & $13.4\pm0.3$ & $5.97_{-0.08}^{+0.07}$ & $5.94_{-0.03}^{+0.03}$ & $5.85\pm0.03$ & $6.29\pm0.02$ & $1.32\pm0.25$ & $0.48\pm0.08$ & $-0.26$ & S09 \\
B193-G244 & $15.7\pm1.5$ & $12.0\pm1.1$ & $5.80_{-0.10}^{+0.08}$ & $5.74_{-0.10}^{+0.08}$ & $5.87\pm0.01$ & $6.30\pm0.02$ & $0.86\pm0.19$ & $0.32\pm0.07$ & $-0.11$ & D97 \\
B218-G272 & $18.6\pm0.8$ & $15.6\pm0.6$ & $6.13_{-0.07}^{+0.06}$ & $6.05_{-0.10}^{+0.08}$ & $6.02\pm0.04$ & $6.39\pm0.01$ & $1.29\pm0.25$ & $0.56\pm0.09$ & $-0.78$ & D97;DG97 \\
B225-G280 & $32.1\pm1.3$ & $25.0\pm1.0$ & $6.50_{-0.04}^{+0.04}$ & $6.45_{-0.04}^{+0.04}$ & $6.24\pm0.02$ & $6.70\pm0.01$ & $1.81\pm0.21$ & $0.63\pm0.07$ & $-0.46$ & D97;DG97;S09 \\
B232-G286 & $14.8\pm2.0$ & $12.0\pm1.6$ & $5.90_{-0.14}^{+0.11}$ & $5.87_{-0.14}^{+0.11}$ & $5.54\pm0.02$ & $5.81\pm0.01$ & $2.27\pm0.64$ & $1.21\pm0.34$ & $-1.95$ & S09 \\
B240-G302 & $13.4\pm1.3$ & $10.6\pm1.0$ & $5.87_{-0.10}^{+0.08}$ & $5.83_{-0.11}^{+0.09}$ & $5.74\pm0.02$ & $6.00\pm0.01$ & $1.35\pm0.30$ & $0.74\pm0.16$ & $-1.48$ & D97 \\
B289-000 & $9.6\pm2.4$ & $7.4\pm1.8$ & $5.60_{-0.30}^{+0.18}$ & $5.53_{-0.30}^{+0.18}$ & $5.28\pm0.01$ & $5.54\pm0.05$ & $2.08\pm1.05$ & $1.16\pm0.60$ & \nodata & D97 \\
B311-G033 & $16.5\pm1.4$ & $13.2\pm1.2$ & $6.01_{-0.09}^{+0.07}$ & $5.98_{-0.09}^{+0.08}$ & $5.83\pm0.02$ & $6.04\pm0.01$ & $1.52\pm0.30$ & $0.93\pm0.18$ & $-1.85$ & S09 \\
B338-G076 & $22.2\pm1.0$ & $18.5\pm0.8$ & $6.54_{-0.04}^{+0.04}$ & $6.49_{-0.05}^{+0.04}$ & $6.18\pm0.02$ & $6.44\pm0.02$ & $2.27\pm0.25$ & $1.25\pm0.13$ & $-1.12$ & S09 \\
B343-G105 & $11.1\pm1.4$ & $8.4\pm1.1$ & $5.77_{-0.15}^{+0.11}$ & $5.69_{-0.15}^{+0.11}$ & $5.28\pm0.02$ & $5.51\pm0.02$ & $3.08\pm0.92$ & $1.80\pm0.54$ & $-1.64$ & D97;DG97 \\
B358-G219 & $12.2\pm0.7$ & $10.2\pm0.6$ & $5.93_{-0.05}^{+0.05}$ & $5.85_{-0.06}^{+0.05}$ & $5.73\pm0.02$ & $5.92\pm0.02$ & $1.60\pm0.21$ & $1.03\pm0.14$ & $-1.92$ & D97;DG97;S09;C09 \\
B373-G305 & $14.3\pm0.9$ & $11.3\pm0.7$ & $5.85_{-0.06}^{+0.06}$ & $5.81_{-0.06}^{+0.06}$ & $5.57\pm0.01$ & $6.13\pm0.02$ & $1.92\pm0.28$ & $0.53\pm0.08$ & $-0.50$ & D97 \\
B379-G312 & $9.2\pm1.2$ & $7.3\pm0.9$ & $5.47_{-0.13}^{+0.10}$ & $5.43_{-0.14}^{+0.10}$ & $5.37\pm0.02$ & $5.88\pm0.03$ & $1.26\pm0.35$ & $0.39\pm0.11$ & $-0.40$ & D97 \\
B384-G319 & $10.5\pm0.5$ & $8.5\pm0.4$ & $5.64_{-0.05}^{+0.04}$ & $5.61_{-0.06}^{+0.05}$ & $5.56\pm0.02$ & $5.94\pm0.02$ & $1.19\pm0.15$ & $0.50\pm0.07$ & $-0.68$ & D97;DG97 \\
B386-G322 & $13.2\pm0.4$ & $10.4\pm0.3$ & $5.79_{-0.05}^{+0.05}$ & $5.75_{-0.06}^{+0.05}$ & $5.60\pm0.02$ & $5.95\pm0.01$ & $1.56\pm0.20$ & $0.70\pm0.09$ & $-1.06$ & D97;C09 \\
B405-G351 & $13.0\pm0.4$ & $10.7\pm0.4$ & $6.02_{-0.03}^{+0.03}$ & $5.99_{-0.04}^{+0.04}$ & $5.77\pm0.01$ & $6.06\pm0.01$ & $1.77\pm0.17$ & $0.92\pm0.09$ & $-1.22$ & D97;C09 \\
B407-G352 & $10.5\pm0.7$ & $8.6\pm0.5$ & $5.69_{-0.06}^{+0.05}$ & $5.66_{-0.06}^{+0.05}$ & $5.45\pm0.01$ & $5.88\pm0.01$ & $1.74\pm0.24$ & $0.65\pm0.09$ & $-0.85$ & D97 \\
G001-MII & $25.8\pm1.0$ & $20.3\pm0.8$ & $6.49_{-0.04}^{+0.04}$ & $6.45_{-0.05}^{+0.04}$ & $6.29\pm0.01$ & $6.69\pm0.01$ & $1.59\pm0.18$ & $0.63\pm0.07$ & $-0.95$ & D97;C06 \\
G002-MIII & $11.2\pm1.7$ & $8.4\pm1.2$ & $5.72_{-0.16}^{+0.12}$ & $5.64_{-0.16}^{+0.12}$ & $5.43\pm0.01$ & $5.67\pm0.04$ & $1.96\pm0.60$ & $1.12\pm0.36$ & $-1.70$ & D97 \\

\enddata

\tablecomments{The sources for the velocity dispersions are: D97---Djorgovski \etal~(1997); DG97---Dubath \& Grillmair (1997); C06---Cohen (2006); S09---Strader \etal~(2009); C09---Colucci \etal~(2009).}

\end{deluxetable}
